ParBench: A Benchmark for Reliable Evaluation of LLM Parallel Code Translation

Modern compute-intensive software must migrate across a changing ecosystem of accelerators, programming APIs, compiler stacks, and portability layers, including CUDA, OpenMP, OpenCL, and OpenMP target offload. Large language models and autonomous coding agents are increasingly proposed for such migration, but the field lacks reliable ways to measure whether they preserve the low-level parallel semantics that make translations behaviorally valid, including thread indexing, synchronization, memory management, host-device coordination, and API-specific execution structure. We present ParBench, a kernel-centric benchmark framework for evaluating LLM-based parallel API translation under executable, reproducible conditions. ParBench fixes the surrounding build, run, and verification infrastructure through declarative benchmark specifications and asks models to translate only the computational kernels. It draws on multiple open-source HPC suites and covers representative cross-API translation directions among CUDA, OpenMP, OpenCL, and OpenMP target offload. To test whether success reflects robust translation rather than surface-form memorization, ParBench includes AST-driven, intended behavior-preserving, baseline-validated source augmentation. Evaluations on state-of-the-art open and proprietary LLMs show persistent barriers to reliable parallel code translation, including direction asymmetry, multi-file coordination, incomplete API adaptation, and uneven robustness to source-level perturbations. Code is available at https://github.com/Scientific-Computing-Lab/ParBench.

==> figures/figures_tek_version/api_cooccurrence_heatmap.tex <==
% API co-occurrence heatmap (29x29 benchmark-level)
% src: benchmarks_api_matrix_v6_with_links.xlsx
\begin{tikzpicture}
\begin{axis}[
  width=\columnwidth,
  height=\columnwidth,
  enlargelimits=false,
  axis on top,
  y dir=reverse,
  tick label style={font=\tiny},
  title style={font=\small\bfseries, align=center},
  colorbar,
  colorbar style={
    font=\tiny, width=0.3cm,
    ylabel={\# Benchmarks},
    ylabel style={font=\tiny},
  },
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28},
  xticklabels={MPI,MPI+OMP,OMP,{OMP Target},OpenACC,CUDA,HIP,SYCL,OpenCL,Kokkos,RAJA,OCCA,Pthreads,TBB,{C++ PSTL},Thrust,{Coarray Fort.},Chapel,{Charm++},{C++ AMP},UPC,OpenSHMEM,GSParLib,STM/TM,Serial,HMPP,{UPC++},Python,HLS},
  xticklabel style={font=\tiny, rotate=45, anchor=east},
  ytick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28},
  yticklabels={MPI,MPI+OMP,OMP,{OMP Target},OpenACC,CUDA,HIP,SYCL,OpenCL,Kokkos,RAJA,OCCA,Pthreads,TBB,{C++ PSTL},Thrust,{Coarray Fort.},Chapel,{Charm++},{C++ AMP},UPC,OpenSHMEM,GSParLib,STM/TM,Serial,HMPP,{UPC++},Python,HLS},
  yticklabel style={font=\tiny},
  xmin=-0.5, xmax=28.5,
  ymin=-0.5, ymax=28.5,
  colormap={viridis}{
    rgb255(0)=(68,1,84)
    rgb255(64)=(72,40,120)
    rgb255(128)=(62,74,137)
    rgb255(192)=(49,104,142)
    rgb255(256)=(38,130,142)
    rgb255(320)=(31,158,137)
    rgb255(384)=(53,183,121)
    rgb255(448)=(109,205,89)
    rgb255(512)=(180,222,44)
    rgb255(576)=(253,231,37)
  },
  point meta min=0, point meta max=50,
  title={API Co-occurrence Across Benchmarks},
]
  \addplot[matrix plot*, mesh/cols=29, point meta=explicit] coordinates {
    (0,0)[45] (1,0)[15] (2,0)[32] (3,0)[4] (4,0)[9] (5,0)[23] (6,0)[9] (7,0)[2] (8,0)[4] (9,0)[7] (10,0)[3] (11,0)[1] (12,0)[1] (13,0)[1] (14,0)[1] (15,0)[0] (16,0)[3] (17,0)[2] (18,0)[3] (19,0)[1] (20,0)[2] (21,0)[4] (22,0)[0] (23,0)[0] (24,0)[2] (25,0)[0] (26,0)[0] (27,0)[0] (28,0)[0]
    (0,1)[15] (1,1)[15] (2,1)[15] (3,1)[0] (4,1)[2] (5,1)[8] (6,1)[5] (7,1)[0] (8,1)[1] (9,1)[2] (10,1)[0] (11,1)[0] (12,1)[0] (13,1)[0] (14,1)[0] (15,1)[0] (16,1)[2] (17,1)[2] (18,1)[2] (19,1)[1] (20,1)[1] (21,1)[1] (22,1)[0] (23,1)[0] (24,1)[2] (25,1)[0] (26,1)[0] (27,1)[0] (28,1)[0]
    (0,2)[32] (1,2)[15] (2,2)[50] (3,2)[7] (4,2)[14] (5,2)[31] (6,2)[13] (7,2)[7] (8,2)[10] (9,2)[10] (10,2)[7] (11,2)[1] (12,2)[3] (13,2)[4] (14,2)[3] (15,2)[2] (16,2)[3] (17,2)[2] (18,2)[3] (19,2)[1] (20,2)[1] (21,2)[1] (22,2)[0] (23,2)[1] (24,2)[2] (25,2)[1] (26,2)[0] (27,2)[1] (28,2)[1]
    (0,3)[4] (1,3)[0] (2,3)[7] (3,3)[8] (4,3)[6] (5,3)[6] (6,3)[5] (7,3)[4] (8,3)[4] (9,3)[4] (10,3)[2] (11,3)[0] (12,3)[0] (13,3)[3] (14,3)[3] (15,3)[2] (16,3)[1] (17,3)[0] (18,3)[0] (19,3)[0] (20,3)[0] (21,3)[0] (22,3)[0] (23,3)[0] (24,3)[0] (25,3)[0] (26,3)[0] (27,3)[0] (28,3)[0]
    (0,4)[9] (1,4)[2] (2,4)[14] (3,4)[6] (4,4)[17] (5,4)[14] (6,4)[6] (7,4)[4] (8,4)[10] (9,4)[6] (10,4)[3] (11,4)[0] (12,4)[1] (13,4)[3] (14,4)[3] (15,4)[2] (16,4)[2] (17,4)[1] (18,4)[1] (19,4)[1] (20,4)[0] (21,4)[0] (22,4)[0] (23,4)[0] (24,4)[1] (25,4)[1] (26,4)[0] (27,4)[1] (28,4)[1]
    (0,5)[23] (1,5)[8] (2,5)[31] (3,5)[6] (4,5)[14] (5,5)[38] (6,5)[15] (7,5)[7] (8,5)[11] (9,5)[10] (10,5)[7] (11,5)[1] (12,5)[1] (13,5)[3] (14,5)[3] (15,5)[2] (16,5)[2] (17,5)[1] (18,5)[2] (19,5)[1] (20,5)[0] (21,5)[0] (22,5)[1] (23,5)[0] (24,5)[1] (25,5)[1] (26,5)[0] (27,5)[1] (28,5)[1]
    (0,6)[9] (1,6)[5] (2,6)[13] (3,6)[5] (4,6)[6] (5,6)[15] (6,6)[15] (7,6)[6] (8,6)[3] (9,6)[7] (10,6)[3] (11,6)[0] (12,6)[0] (13,6)[3] (14,6)[3] (15,6)[2] (16,6)[1] (17,6)[0] (18,6)[0] (19,6)[0] (20,6)[0] (21,6)[0] (22,6)[1] (23,6)[0] (24,6)[0] (25,6)[0] (26,6)[0] (27,6)[0] (28,6)[0]
    (0,7)[2] (1,7)[0] (2,7)[7] (3,7)[4] (4,7)[4] (5,7)[7] (6,7)[6] (7,7)[7] (8,7)[3] (9,7)[4] (10,7)[3] (11,7)[0] (12,7)[0] (13,7)[3] (14,7)[3] (15,7)[2] (16,7)[1] (17,7)[0] (18,7)[0] (19,7)[0] (20,7)[0] (21,7)[0] (22,7)[0] (23,7)[0] (24,7)[0] (25,7)[0] (26,7)[0] (27,7)[0] (28,7)[0]
    (0,8)[4] (1,8)[1] (2,8)[10] (3,8)[4] (4,8)[10] (5,8)[11] (6,8)[3] (7,8)[3] (8,8)[13] (9,8)[4] (10,8)[2] (11,8)[0] (12,8)[1] (13,8)[2] (14,8)[2] (15,8)[2] (16,8)[1] (17,8)[1] (18,8)[1] (19,8)[1] (20,8)[0] (21,8)[0] (22,8)[0] (23,8)[0] (24,8)[1] (25,8)[1] (26,8)[0] (27,8)[0] (28,8)[0]
    (0,9)[7] (1,9)[2] (2,9)[10] (3,9)[4] (4,9)[6] (5,9)[10] (6,9)[7] (7,9)[4] (8,9)[4] (9,9)[12] (10,9)[2] (11,9)[0] (12,9)[1] (13,9)[3] (14,9)[3] (15,9)[2] (16,9)[1] (17,9)[0] (18,9)[0] (19,9)[0] (20,9)[0] (21,9)[0] (22,9)[0] (23,9)[0] (24,9)[0] (25,9)[0] (26,9)[0] (27,9)[0] (28,9)[0]
    (0,10)[3] (1,10)[0] (2,10)[7] (3,10)[2] (4,10)[3] (5,10)[7] (6,10)[3] (7,10)[3] (8,10)[2] (9,10)[2] (10,10)[7] (11,10)[1] (12,10)[0] (13,10)[2] (14,10)[2] (15,10)[2] (16,10)[0] (17,10)[0] (18,10)[1] (19,10)[0] (20,10)[0] (21,10)[0] (22,10)[0] (23,10)[0] (24,10)[0] (25,10)[0] (26,10)[0] (27,10)[0] (28,10)[0]
    (0,11)[1] (1,11)[0] (2,11)[1] (3,11)[0] (4,11)[0] (5,11)[1] (6,11)[0] (7,11)[0] (8,11)[0] (9,11)[0] (10,11)[1] (11,11)[1] (12,11)[0] (13,11)[0] (14,11)[0] (15,11)[0] (16,11)[0] (17,11)[0] (18,11)[1] (19,11)[0] (20,11)[0] (21,11)[0] (22,11)[0] (23,11)[0] (24,11)[0] (25,11)[0] (26,11)[0] (27,11)[0] (28,11)[0]
    (0,12)[1] (1,12)[0] (2,12)[3] (3,12)[0] (4,12)[1] (5,12)[1] (6,12)[0] (7,12)[0] (8,12)[1] (9,12)[1] (10,12)[0] (11,12)[0] (12,12)[4] (13,12)[1] (14,12)[0] (15,12)[0] (16,12)[0] (17,12)[0] (18,12)[0] (19,12)[0] (20,12)[0] (21,12)[0] (22,12)[0] (23,12)[1] (24,12)[0] (25,12)[0] (26,12)[0] (27,12)[0] (28,12)[0]
    (0,13)[1] (1,13)[0] (2,13)[4] (3,13)[3] (4,13)[3] (5,13)[3] (6,13)[3] (7,13)[3] (8,13)[2] (9,13)[3] (10,13)[2] (11,13)[0] (12,13)[1] (13,13)[4] (14,13)[3] (15,13)[2] (16,13)[1] (17,13)[0] (18,13)[0] (19,13)[0] (20,13)[0] (21,13)[0] (22,13)[0] (23,13)[0] (24,13)[0] (25,13)[0] (26,13)[0] (27,13)[0] (28,13)[0]
    (0,14)[1] (1,14)[0] (2,14)[3] (3,14)[3] (4,14)[3] (5,14)[3] (6,14)[3] (7,14)[3] (8,14)[2] (9,14)[3] (10,14)[2] (11,14)[0] (12,14)[0] (13,14)[3] (14,14)[3] (15,14)[2] (16,14)[1] (17,14)[0] (18,14)[0] (19,14)[0] (20,14)[0] (21,14)[0] (22,14)[0] (23,14)[0] (24,14)[0] (25,14)[0] (26,14)[0] (27,14)[0] (28,14)[0]
    (0,15)[0] (1,15)[0] (2,15)[2] (3,15)[2] (4,15)[2] (5,15)[2] (6,15)[2] (7,15)[2] (8,15)[2] (9,15)[2] (10,15)[2] (11,15)[0] (12,15)[0] (13,15)[2] (14,15)[2] (15,15)[2] (16,15)[0] (17,15)[0] (18,15)[0] (19,15)[0] (20,15)[0] (21,15)[0] (22,15)[0] (23,15)[0] (24,15)[0] (25,15)[0] (26,15)[0] (27,15)[0] (28,15)[0]
    (0,16)[3] (1,16)[2] (2,16)[3] (3,16)[1] (4,16)[2] (5,16)[2] (6,16)[1] (7,16)[1] (8,16)[1] (9,16)[1] (10,16)[0] (11,16)[0] (12,16)[0] (13,16)[1] (14,16)[1] (15,16)[0] (16,16)[3] (17,16)[2] (18,16)[2] (19,16)[1] (20,16)[1] (21,16)[1] (22,16)[0] (23,16)[0] (24,16)[2] (25,16)[0] (26,16)[0] (27,16)[0] (28,16)[0]
    (0,17)[2] (1,17)[2] (2,17)[2] (3,17)[0] (4,17)[1] (5,17)[1] (6,17)[0] (7,17)[0] (8,17)[1] (9,17)[0] (10,17)[0] (11,17)[0] (12,17)[0] (13,17)[0] (14,17)[0] (15,17)[0] (16,17)[2] (17,17)[2] (18,17)[2] (19,17)[1] (20,17)[1] (21,17)[1] (22,17)[0] (23,17)[0] (24,17)[2] (25,17)[0] (26,17)[0] (27,17)[0] (28,17)[0]
    (0,18)[3] (1,18)[2] (2,18)[3] (3,18)[0] (4,18)[1] (5,18)[2] (6,18)[0] (7,18)[0] (8,18)[1] (9,18)[0] (10,18)[1] (11,18)[1] (12,18)[0] (13,18)[0] (14,18)[0] (15,18)[0] (16,18)[2] (17,18)[2] (18,18)[3] (19,18)[1] (20,18)[1] (21,18)[1] (22,18)[0] (23,18)[0] (24,18)[2] (25,18)[0] (26,18)[0] (27,18)[0] (28,18)[0]
    (0,19)[1] (1,19)[1] (2,19)[1] (3,19)[0] (4,19)[1] (5,19)[1] (6,19)[0] (7,19)[0] (8,19)[1] (9,19)[0] (10,19)[0] (11,19)[0] (12,19)[0] (13,19)[0] (14,19)[0] (15,19)[0] (16,19)[1] (17,19)[1] (18,19)[1] (19,19)[1] (20,19)[0] (21,19)[0] (22,19)[0] (23,19)[0] (24,19)[1] (25,19)[0] (26,19)[0] (27,19)[0] (28,19)[0]
    (0,20)[2] (1,20)[1] (2,20)[1] (3,20)[0] (4,20)[0] (5,20)[0] (6,20)[0] (7,20)[0] (8,20)[0] (9,20)[0] (10,20)[0] (11,20)[0] (12,20)[0] (13,20)[0] (14,20)[0] (15,20)[0] (16,20)[1] (17,20)[1] (18,20)[1] (19,20)[0] (20,20)[3] (21,20)[3] (22,20)[0] (23,20)[0] (24,20)[1] (25,20)[0] (26,20)[1] (27,20)[0] (28,20)[0]
    (0,21)[4] (1,21)[1] (2,21)[1] (3,21)[0] (4,21)[0] (5,21)[0] (6,21)[0] (7,21)[0] (8,21)[0] (9,21)[0] (10,21)[0] (11,21)[0] (12,21)[0] (13,21)[0] (14,21)[0] (15,21)[0] (16,21)[1] (17,21)[1] (18,21)[1] (19,21)[0] (20,21)[3] (21,21)[5] (22,21)[0] (23,21)[0] (24,21)[1] (25,21)[0] (26,21)[1] (27,21)[0] (28,21)[0]
    (0,22)[0] (1,22)[0] (2,22)[0] (3,22)[0] (4,22)[0] (5,22)[1] (6,22)[1] (7,22)[0] (8,22)[0] (9,22)[0] (10,22)[0] (11,22)[0] (12,22)[0] (13,22)[0] (14,22)[0] (15,22)[0] (16,22)[0] (17,22)[0] (18,22)[0] (19,22)[0] (20,22)[0] (21,22)[0] (22,22)[1] (23,22)[0] (24,22)[0] (25,22)[0] (26,22)[0] (27,22)[0] (28,22)[0]
    (0,23)[0] (1,23)[0] (2,23)[1] (3,23)[0] (4,23)[0] (5,23)[0] (6,23)[0] (7,23)[0] (8,23)[0] (9,23)[0] (10,23)[0] (11,23)[0] (12,23)[1] (13,23)[0] (14,23)[0] (15,23)[0] (16,23)[0] (17,23)[0] (18,23)[0] (19,23)[0] (20,23)[0] (21,23)[0] (22,23)[0] (23,23)[1] (24,23)[0] (25,23)[0] (26,23)[0] (27,23)[0] (28,23)[0]
    (0,24)[2] (1,24)[2] (2,24)[2] (3,24)[0] (4,24)[1] (5,24)[1] (6,24)[0] (7,24)[0] (8,24)[1] (9,24)[0] (10,24)[0] (11,24)[0] (12,24)[0] (13,24)[0] (14,24)[0] (15,24)[0] (16,24)[2] (17,24)[2] (18,24)[2] (19,24)[1] (20,24)[1] (21,24)[1] (22,24)[0] (23,24)[0] (24,24)[2] (25,24)[0] (26,24)[0] (27,24)[0] (28,24)[0]
    (0,25)[0] (1,25)[0] (2,25)[1] (3,25)[0] (4,25)[1] (5,25)[1] (6,25)[0] (7,25)[0] (8,25)[1] (9,25)[0] (10,25)[0] (11,25)[0] (12,25)[0] (13,25)[0] (14,25)[0] (15,25)[0] (16,25)[0] (17,25)[0] (18,25)[0] (19,25)[0] (20,25)[0] (21,25)[0] (22,25)[0] (23,25)[0] (24,25)[0] (25,25)[1] (26,25)[0] (27,25)[0] (28,25)[0]
    (0,26)[0] (1,26)[0] (2,26)[0] (3,26)[0] (4,26)[0] (5,26)[0] (6,26)[0] (7,26)[0] (8,26)[0] (9,26)[0] (10,26)[0] (11,26)[0] (12,26)[0] (13,26)[0] (14,26)[0] (15,26)[0] (16,26)[0] (17,26)[0] (18,26)[0] (19,26)[0] (20,26)[1] (21,26)[1] (22,26)[0] (23,26)[0] (24,26)[0] (25,26)[0] (26,26)[1] (27,26)[0] (28,26)[0]
    (0,27)[0] (1,27)[0] (2,27)[1] (3,27)[0] (4,27)[1] (5,27)[1] (6,27)[0] (7,27)[0] (8,27)[0] (9,27)[0] (10,27)[0] (11,27)[0] (12,27)[0] (13,27)[0] (14,27)[0] (15,27)[0] (16,27)[0] (17,27)[0] (18,27)[0] (19,27)[0] (20,27)[0] (21,27)[0] (22,27)[0] (23,27)[0] (24,27)[0] (25,27)[0] (26,27)[0] (27,27)[1] (28,27)[1]
    (0,28)[0] (1,28)[0] (2,28)[1] (3,28)[0] (4,28)[1] (5,28)[1] (6,28)[0] (7,28)[0] (8,28)[0] (9,28)[0] (10,28)[0] (11,28)[0] (12,28)[0] (13,28)[0] (14,28)[0] (15,28)[0] (16,28)[0] (17,28)[0] (18,28)[0] (19,28)[0] (20,28)[0] (21,28)[0] (22,28)[0] (23,28)[0] (24,28)[0] (25,28)[0] (26,28)[0] (27,28)[1] (28,28)[1]
  };
  \addplot[only marks, mark=none, point meta=explicit,
    nodes near coords={\pgfmathfloattoint{\pgfplotspointmeta}\pgfmathresult},
    nodes near coords align={center},
    every node near coord/.style={font=\fontsize{5}{6}\selectfont\bfseries, text=white, inner sep=0pt}
  ] coordinates {
    (0,0)[45] (1,0)[15] (2,0)[32] (5,0)[23] (0,1)[15] (1,1)[15] (2,1)[15] (0,2)[32]
    (1,2)[15] (2,2)[50] (4,2)[14] (5,2)[31] (6,2)[13] (8,2)[10] (9,2)[10] (2,4)[14]
    (4,4)[17] (5,4)[14] (8,4)[10] (0,5)[23] (2,5)[31] (4,5)[14] (5,5)[38] (6,5)[15]
    (8,5)[11] (9,5)[10] (2,6)[13] (5,6)[15] (6,6)[15] (2,8)[10] (4,8)[10] (5,8)[11]
    (8,8)[13] (2,9)[10] (5,9)[10] (9,9)[12]
  };
  \addplot[only marks, mark=none, point meta=explicit,
    nodes near coords={\pgfmathfloattoint{\pgfplotspointmeta}\pgfmathresult},
    nodes near coords align={center},
    every node near coord/.style={font=\fontsize{5}{6}\selectfont\bfseries, text=black, inner sep=0pt}
  ] coordinates {
    (3,0)[4] (4,0)[9] (6,0)[9] (7,0)[2] (8,0)[4] (9,0)[7] (10,0)[3] (11,0)[1]
    (12,0)[1] (13,0)[1] (14,0)[1] (16,0)[3] (17,0)[2] (18,0)[3] (19,0)[1] (20,0)[2]
    (21,0)[4] (24,0)[2] (4,1)[2] (5,1)[8] (6,1)[5] (8,1)[1] (9,1)[2] (16,1)[2]
    (17,1)[2] (18,1)[2] (19,1)[1] (20,1)[1] (21,1)[1] (24,1)[2] (3,2)[7] (7,2)[7]
    (10,2)[7] (11,2)[1] (12,2)[3] (13,2)[4] (14,2)[3] (15,2)[2] (16,2)[3] (17,2)[2]
    (18,2)[3] (19,2)[1] (20,2)[1] (21,2)[1] (23,2)[1] (24,2)[2] (25,2)[1] (27,2)[1]
    (28,2)[1] (0,3)[4] (2,3)[7] (3,3)[8] (4,3)[6] (5,3)[6] (6,3)[5] (7,3)[4]
    (8,3)[4] (9,3)[4] (10,3)[2] (13,3)[3] (14,3)[3] (15,3)[2] (16,3)[1] (0,4)[9]
    (1,4)[2] (3,4)[6] (6,4)[6] (7,4)[4] (9,4)[6] (10,4)[3] (12,4)[1] (13,4)[3]
    (14,4)[3] (15,4)[2] (16,4)[2] (17,4)[1] (18,4)[1] (19,4)[1] (24,4)[1] (25,4)[1]
    (27,4)[1] (28,4)[1] (1,5)[8] (3,5)[6] (7,5)[7] (10,5)[7] (11,5)[1] (12,5)[1]
    (13,5)[3] (14,5)[3] (15,5)[2] (16,5)[2] (17,5)[1] (18,5)[2] (19,5)[1] (22,5)[1]
    (24,5)[1] (25,5)[1] (27,5)[1] (28,5)[1] (0,6)[9] (1,6)[5] (3,6)[5] (4,6)[6]
    (7,6)[6] (8,6)[3] (9,6)[7] (10,6)[3] (13,6)[3] (14,6)[3] (15,6)[2] (16,6)[1]
    (22,6)[1] (0,7)[2] (2,7)[7] (3,7)[4] (4,7)[4] (5,7)[7] (6,7)[6] (7,7)[7]
    (8,7)[3] (9,7)[4] (10,7)[3] (13,7)[3] (14,7)[3] (15,7)[2] (16,7)[1] (0,8)[4]
    (1,8)[1] (3,8)[4] (6,8)[3] (7,8)[3] (9,8)[4] (10,8)[2] (12,8)[1] (13,8)[2]
    (14,8)[2] (15,8)[2] (16,8)[1] (17,8)[1] (18,8)[1] (19,8)[1] (24,8)[1] (25,8)[1]
    (0,9)[7] (1,9)[2] (3,9)[4] (4,9)[6] (6,9)[7] (7,9)[4] (8,9)[4] (10,9)[2]
    (12,9)[1] (13,9)[3] (14,9)[3] (15,9)[2] (16,9)[1] (0,10)[3] (2,10)[7] (3,10)[2]
    (4,10)[3] (5,10)[7] (6,10)[3] (7,10)[3] (8,10)[2] (9,10)[2] (10,10)[7] (11,10)[1]
    (13,10)[2] (14,10)[2] (15,10)[2] (18,10)[1] (0,11)[1] (2,11)[1] (5,11)[1] (10,11)[1]
    (11,11)[1] (18,11)[1] (0,12)[1] (2,12)[3] (4,12)[1] (5,12)[1] (8,12)[1] (9,12)[1]
    (12,12)[4] (13,12)[1] (23,12)[1] (0,13)[1] (2,13)[4] (3,13)[3] (4,13)[3] (5,13)[3]
    (6,13)[3] (7,13)[3] (8,13)[2] (9,13)[3] (10,13)[2] (12,13)[1] (13,13)[4] (14,13)[3]
    (15,13)[2] (16,13)[1] (0,14)[1] (2,14)[3] (3,14)[3] (4,14)[3] (5,14)[3] (6,14)[3]
    (7,14)[3] (8,14)[2] (9,14)[3] (10,14)[2] (13,14)[3] (14,14)[3] (15,14)[2] (16,14)[1]
    (2,15)[2] (3,15)[2] (4,15)[2] (5,15)[2] (6,15)[2] (7,15)[2] (8,15)[2] (9,15)[2]
    (10,15)[2] (13,15)[2] (14,15)[2] (15,15)[2] (0,16)[3] (1,16)[2] (2,16)[3] (3,16)[1]
    (4,16)[2] (5,16)[2] (6,16)[1] (7,16)[1] (8,16)[1] (9,16)[1] (13,16)[1] (14,16)[1]
    (16,16)[3] (17,16)[2] (18,16)[2] (19,16)[1] (20,16)[1] (21,16)[1] (24,16)[2] (0,17)[2]
    (1,17)[2] (2,17)[2] (4,17)[1] (5,17)[1] (8,17)[1] (16,17)[2] (17,17)[2] (18,17)[2]
    (19,17)[1] (20,17)[1] (21,17)[1] (24,17)[2] (0,18)[3] (1,18)[2] (2,18)[3] (4,18)[1]
    (5,18)[2] (8,18)[1] (10,18)[1] (11,18)[1] (16,18)[2] (17,18)[2] (18,18)[3] (19,18)[1]
    (20,18)[1] (21,18)[1] (24,18)[2] (0,19)[1] (1,19)[1] (2,19)[1] (4,19)[1] (5,19)[1]
    (8,19)[1] (16,19)[1] (17,19)[1] (18,19)[1] (19,19)[1] (24,19)[1] (0,20)[2] (1,20)[1]
    (2,20)[1] (16,20)[1] (17,20)[1] (18,20)[1] (20,20)[3] (21,20)[3] (24,20)[1] (26,20)[1]
    (0,21)[4] (1,21)[1] (2,21)[1] (16,21)[1] (17,21)[1] (18,21)[1] (20,21)[3] (21,21)[5]
    (24,21)[1] (26,21)[1] (5,22)[1] (6,22)[1] (22,22)[1] (2,23)[1] (12,23)[1] (23,23)[1]
    (0,24)[2] (1,24)[2] (2,24)[2] (4,24)[1] (5,24)[1] (8,24)[1] (16,24)[2] (17,24)[2]
    (18,24)[2] (19,24)[1] (20,24)[1] (21,24)[1] (24,24)[2] (2,25)[1] (4,25)[1] (5,25)[1]
    (8,25)[1] (25,25)[1] (20,26)[1] (21,26)[1] (26,26)[1] (2,27)[1] (4,27)[1] (5,27)[1]
    (27,27)[1] (28,27)[1] (2,28)[1] (4,28)[1] (5,28)[1] (27,28)[1] (28,28)[1]
  };
\end{axis}
\end{tikzpicture}


==> figures/figures_tek_version/api_coverage_bar.tex <==
% API coverage ranked vertical bar chart -- full text width (figure* env)
% Data: number of benchmarks with each API across the 35-repo survey
% Sorted descending: OpenMP(50) … HLS(1)
\begin{tikzpicture}
\begin{axis}[
  ybar,
  bar width=8pt,
  height=6cm,
  width=\textwidth,
  xmin=-1, xmax=29,
  ylabel={\#Benchmarks with API},
  ymin=0, ymax=58,
  ytick={0,10,20,30,40,50},
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28},
  xticklabels={%
    OpenMP, MPI, CUDA, OpenACC, HIP, MPI+OMP,
    OpenCL, Kokkos, OMP-Tgt, SYCL, RAJA,
    OpenSHMEM, Pthreads, TBB, Charm++, C++PSTL, UPC,
    CoarrayF, Chapel, Thrust, Serial,
    C++AMP, OCCA, GSParLib, STM/TM, HMPP, UPC++, Python, HLS},
  xticklabel style={font=\small, rotate=45, anchor=east},
  tick label style={font=\small},
  label style={font=\small},
  title style={font=\normalsize\bfseries},
  ymajorgrids=true,
  major grid style={dashed, draw=gray!40},
  title={API Coverage Across Surveyed Repositories},
  clip=false,
]
  \addplot[fill=pbTealDark, draw=pbTealDark!70!black, line width=0.5pt, bar shift=0pt]
    coordinates {
      (0,50)(1,45)(2,38)(3,17)(4,15)(5,15)
      (6,13)(7,12)(8,8)(9,7)(10,7)
      (11,5)(12,4)(13,4)(14,3)(15,3)(16,3)
      (17,3)(18,2)(19,2)(20,2)
      (21,1)(22,1)(23,1)(24,1)(25,1)(26,1)(27,1)(28,1)};
\end{axis}
\end{tikzpicture}


==> figures/figures_tek_version/aug_heatmap.tex <==
% Per-kernel augmentation status heatmap -- CUDA-to-OMP, Qwen 3.5 397B
% Exact data provided by user (matches pre-phase-3 augmentation_analysis output).
% Groups: stable_pass (rows 0-17) | degradation (18-21) | stable_fail (22-23).
% Colors: Okabe-Ito palette matching augmentation_analysis.py.

\definecolor{augPass}{RGB}{0,158,115}      % teal-green  (PASS)
\definecolor{augBF}{RGB}{213,94,0}         % vermillion  (BUILD_FAIL)
\definecolor{augEF}{RGB}{204,121,167}      % pink/lavender (EXTRACTION_FAIL)
\definecolor{augMissing}{RGB}{220,220,220} % light gray   (not used here)

\begin{tikzpicture}
\begin{axis}[
  width=0.80\columnwidth,
  height=8.5cm,
  enlargelimits=false,
  axis on top,
  xmin=-0.5, xmax=4.5,
  ymin=-0.5, ymax=23.5,
  y dir=reverse,
  xtick={0,1,2,3,4},
  xticklabels={L0, L1, L2, L3, L4},
  x tick label style={font=\footnotesize\bfseries},
  ytick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23},
  yticklabels={
    backprop, bfs, cfd, floydwarshall, heartwall, heat2d,
    hotspot, hotspot3d, iso2dfd, lud, nn, nw,
    particlefilter, pathfinder, scan, srad, stencil1d, streamcluster,
    lavamd, mixbench, rsbench, xsbench,
    bptree, myocyte
  },
  y tick label style={font=\tiny, anchor=east},
  title style={font=\small\bfseries, align=center},
  title={Per-Kernel Augmentation Status (CUDA$\to$OMP, Qwen~3.5)},
  legend style={
    at={(0.5,-0.06)}, anchor=north,
    font=\tiny, draw=gray!50,
    legend columns=3, column sep=4pt,
  },
  clip=false,
]

% -- Cell fills --
% Rows 0-17: all PASS (stable_pass group)
\fill[augPass] (axis cs:-0.5,-0.5) rectangle (axis cs:4.5,17.5);

% Row 18 -- lavamd: P BF BF BF BF
\fill[augPass] (axis cs:-0.5,17.5) rectangle (axis cs:0.5,18.5);
\fill[augBF]   (axis cs:0.5,17.5)  rectangle (axis cs:4.5,18.5);

% Row 19 -- mixbench: P P P BF P
\fill[augPass] (axis cs:-0.5,18.5) rectangle (axis cs:0.5,19.5);
\fill[augPass] (axis cs:0.5,18.5)  rectangle (axis cs:1.5,19.5);
\fill[augPass] (axis cs:1.5,18.5)  rectangle (axis cs:2.5,19.5);
\fill[augBF]   (axis cs:2.5,18.5)  rectangle (axis cs:3.5,19.5);
\fill[augPass] (axis cs:3.5,18.5)  rectangle (axis cs:4.5,19.5);

% Row 20 -- rsbench: P P P BF P
\fill[augPass] (axis cs:-0.5,19.5) rectangle (axis cs:0.5,20.5);
\fill[augPass] (axis cs:0.5,19.5)  rectangle (axis cs:1.5,20.5);
\fill[augPass] (axis cs:1.5,19.5)  rectangle (axis cs:2.5,20.5);
\fill[augBF]   (axis cs:2.5,19.5)  rectangle (axis cs:3.5,20.5);
\fill[augPass] (axis cs:3.5,19.5)  rectangle (axis cs:4.5,20.5);

% Row 21 -- xsbench: P BF P BF BF
\fill[augPass] (axis cs:-0.5,20.5) rectangle (axis cs:0.5,21.5);
\fill[augBF]   (axis cs:0.5,20.5)  rectangle (axis cs:1.5,21.5);
\fill[augPass] (axis cs:1.5,20.5)  rectangle (axis cs:2.5,21.5);
\fill[augBF]   (axis cs:2.5,20.5)  rectangle (axis cs:3.5,21.5);
\fill[augBF]   (axis cs:3.5,20.5)  rectangle (axis cs:4.5,21.5);

% Row 22 -- bptree: BF BF BF BF BF
\fill[augBF] (axis cs:-0.5,21.5) rectangle (axis cs:4.5,22.5);

% Row 23 -- myocyte: EF BF BF BF BF
\fill[augEF]  (axis cs:-0.5,22.5) rectangle (axis cs:0.5,23.5);
\fill[augBF]  (axis cs:0.5,22.5)  rectangle (axis cs:4.5,23.5);

% -- White grid lines --
\draw[white, line width=0.5pt]
  (axis cs:-0.5,-0.5) grid[xstep=1, ystep=1] (axis cs:4.5,23.5);

% -- Group separator lines --
\draw[black, line width=1.2pt] (axis cs:-0.5,17.5) -- (axis cs:4.5,17.5);
\draw[black, line width=1.2pt] (axis cs:-0.5,21.5) -- (axis cs:4.5,21.5);

% -- Cell labels --
% Rows 0-17: all P (white text on green)
\node[font=\tiny\bfseries, text=white] at (axis cs:0,0)  {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:1,0)  {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:2,0)  {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:3,0)  {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:4,0)  {P};
\node[font=\tiny\bfseries, text=white] at (axis cs:0,1)  {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:1,1)  {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:2,1)  {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:3,1)  {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:4,1)  {P};
\node[font=\tiny\bfseries, text=white] at (axis cs:0,2)  {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:1,2)  {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:2,2)  {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:3,2)  {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:4,2)  {P};
\node[font=\tiny\bfseries, text=white] at (axis cs:0,3)  {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:1,3)  {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:2,3)  {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:3,3)  {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:4,3)  {P};
\node[font=\tiny\bfseries, text=white] at (axis cs:0,4)  {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:1,4)  {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:2,4)  {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:3,4)  {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:4,4)  {P};
\node[font=\tiny\bfseries, text=white] at (axis cs:0,5)  {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:1,5)  {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:2,5)  {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:3,5)  {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:4,5)  {P};
\node[font=\tiny\bfseries, text=white] at (axis cs:0,6)  {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:1,6)  {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:2,6)  {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:3,6)  {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:4,6)  {P};
\node[font=\tiny\bfseries, text=white] at (axis cs:0,7)  {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:1,7)  {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:2,7)  {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:3,7)  {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:4,7)  {P};
\node[font=\tiny\bfseries, text=white] at (axis cs:0,8)  {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:1,8)  {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:2,8)  {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:3,8)  {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:4,8)  {P};
\node[font=\tiny\bfseries, text=white] at (axis cs:0,9)  {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:1,9)  {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:2,9)  {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:3,9)  {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:4,9)  {P};
\node[font=\tiny\bfseries, text=white] at (axis cs:0,10) {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:1,10) {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:2,10) {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:3,10) {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:4,10) {P};
\node[font=\tiny\bfseries, text=white] at (axis cs:0,11) {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:1,11) {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:2,11) {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:3,11) {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:4,11) {P};
\node[font=\tiny\bfseries, text=white] at (axis cs:0,12) {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:1,12) {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:2,12) {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:3,12) {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:4,12) {P};
\node[font=\tiny\bfseries, text=white] at (axis cs:0,13) {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:1,13) {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:2,13) {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:3,13) {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:4,13) {P};
\node[font=\tiny\bfseries, text=white] at (axis cs:0,14) {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:1,14) {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:2,14) {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:3,14) {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:4,14) {P};
\node[font=\tiny\bfseries, text=white] at (axis cs:0,15) {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:1,15) {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:2,15) {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:3,15) {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:4,15) {P};
\node[font=\tiny\bfseries, text=white] at (axis cs:0,16) {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:1,16) {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:2,16) {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:3,16) {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:4,16) {P};
\node[font=\tiny\bfseries, text=white] at (axis cs:0,17) {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:1,17) {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:2,17) {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:3,17) {P}; \node[font=\tiny\bfseries, text=white] at (axis cs:4,17) {P};
% Row 18 -- lavamd: P BF BF BF BF
\node[font=\tiny\bfseries, text=white] at (axis cs:0,18) {P};
\node[font=\tiny\bfseries, text=white] at (axis cs:1,18) {BF};
\node[font=\tiny\bfseries, text=white] at (axis cs:2,18) {BF};
\node[font=\tiny\bfseries, text=white] at (axis cs:3,18) {BF};
\node[font=\tiny\bfseries, text=white] at (axis cs:4,18) {BF};
% Row 19 -- mixbench: P P P BF P
\node[font=\tiny\bfseries, text=white] at (axis cs:0,19) {P};
\node[font=\tiny\bfseries, text=white] at (axis cs:1,19) {P};
\node[font=\tiny\bfseries, text=white] at (axis cs:2,19) {P};
\node[font=\tiny\bfseries, text=white] at (axis cs:3,19) {BF};
\node[font=\tiny\bfseries, text=white] at (axis cs:4,19) {P};
% Row 20 -- rsbench: P P P BF P
\node[font=\tiny\bfseries, text=white] at (axis cs:0,20) {P};
\node[font=\tiny\bfseries, text=white] at (axis cs:1,20) {P};
\node[font=\tiny\bfseries, text=white] at (axis cs:2,20) {P};
\node[font=\tiny\bfseries, text=white] at (axis cs:3,20) {BF};
\node[font=\tiny\bfseries, text=white] at (axis cs:4,20) {P};
% Row 21 -- xsbench: P BF P BF BF
\node[font=\tiny\bfseries, text=white] at (axis cs:0,21) {P};
\node[font=\tiny\bfseries, text=white] at (axis cs:1,21) {BF};
\node[font=\tiny\bfseries, text=white] at (axis cs:2,21) {P};
\node[font=\tiny\bfseries, text=white] at (axis cs:3,21) {BF};
\node[font=\tiny\bfseries, text=white] at (axis cs:4,21) {BF};
% Row 22 -- bptree: BF BF BF BF BF
\node[font=\tiny\bfseries, text=white] at (axis cs:0,22) {BF};
\node[font=\tiny\bfseries, text=white] at (axis cs:1,22) {BF};
\node[font=\tiny\bfseries, text=white] at (axis cs:2,22) {BF};
\node[font=\tiny\bfseries, text=white] at (axis cs:3,22) {BF};
\node[font=\tiny\bfseries, text=white] at (axis cs:4,22) {BF};
% Row 23 -- myocyte: EF BF BF BF BF
\node[font=\tiny\bfseries, text=black] at (axis cs:0,23) {EF};
\node[font=\tiny\bfseries, text=white] at (axis cs:1,23) {BF};
\node[font=\tiny\bfseries, text=white] at (axis cs:2,23) {BF};
\node[font=\tiny\bfseries, text=white] at (axis cs:3,23) {BF};
\node[font=\tiny\bfseries, text=white] at (axis cs:4,23) {BF};

% -- Legend --
\addlegendimage{area legend, fill=augPass, draw=none} \addlegendentry{PASS}
\addlegendimage{area legend, fill=augBF,   draw=none} \addlegendentry{BUILD FAIL}
\addlegendimage{area legend, fill=augEF,   draw=none} \addlegendentry{EXTRACTION FAIL}

\end{axis}
\end{tikzpicture}


==> figures/figures_tek_version/benchmark_api_count_hist.tex <==
% Distribution of API breadth across all 71 surveyed repositories
% src: benchmarks_api_matrix_v6_with_links.xlsx column "n_apis"
% Data: 1-API=13, 2=11, 3=18, 4=8, 5=8, 6=6, 7=2, 8=0, 9=1, 10=0, 11=2, 12=2
\begin{tikzpicture}
\begin{axis}[
  ybar,
  bar width=12pt,
  height=5.5cm,
  width=\columnwidth,
  xmin=0.4, xmax=12.6,
  ylabel={\#Repositories},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
  xlabel={Number of APIs Supported},
  ymin=0, ymax=21,
  ytick={0,5,10,15,20},
  xtick={1,2,3,4,5,6,7,8,9,10,11,12},
  tick label style={font=\small},
  label style={font=\small},
  title style={font=\normalsize\bfseries},
  ymajorgrids=true,
  major grid style={dashed, draw=gray!40},
  title={Distribution of API Breadth (71 Repositories)},
  nodes near coords,
  nodes near coords style={font=\small\bfseries, anchor=south},
  clip=false,
]
  \addplot[fill=pbTealDark, draw=pbTealDark!70!black, line width=0.5pt]
    coordinates {(1,13) (2,11) (3,18) (4,8) (5,8) (6,6) (7,2) (8,0) (9,1) (10,0) (11,2) (12,2)};
\end{axis}
\end{tikzpicture}


==> figures/figures_tek_version/benchmark_types.tex <==
% Benchmark types distribution (35 surveyed repositories)
% Vertical bar chart matching 'figures_tek_version/api_coverage_bar' style
% Data: Suite=13, Miniapp=12, Library=4, Proxy App=4, Application=2
\begin{tikzpicture}
\begin{axis}[
  ybar,
  bar width=18pt,
  height=5.5cm,
  width=\columnwidth,
  xmin=-0.6, xmax=4.6,
  ylabel={\#Repositories},
  ymin=0, ymax=15,
  ytick={0,5,10,15},
  xtick={0,1,2,3,4},
  xticklabels={Suite, Miniapp, Library, {Proxy App}, Application},
  xticklabel style={font=\small},
  tick label style={font=\small},
  label style={font=\small},
  title style={font=\normalsize\bfseries},
  ymajorgrids=true,
  major grid style={dashed, draw=gray!40},
  title={Distribution of Benchmark Types (35 Repositories)},
  nodes near coords,
  nodes near coords style={font=\small\bfseries, anchor=south},
  clip=false,
]
  \addplot[fill=pbTealDark, draw=pbTealDark!70!black, line width=0.5pt]
    coordinates {(0,13) (1,12) (2,4) (3,4) (4,2)};
\end{axis}
\end{tikzpicture}


==> figures/figures_tek_version/c3_transform_frequency.tex <==
% C3: Transform frequency heatmap (kernel x transform)
% Regenerated from results/augmentation/retest_post_session2.json
% 22 Rodinia kernels x 6 transforms, aggregated across L1-L4 and all API variants
\begin{tikzpicture}
\begin{axis}[
  width=0.92\columnwidth,
  height=9cm,
  enlargelimits=false,
  axis on top,
  y dir=reverse,
  tick label style={font=\tiny},
  colorbar,
  colorbar style={
    font=\tiny, width=0.3cm,
    ylabel={\# Applications},
    ylabel style={font=\tiny},
  },
  colormap={ylOrRd}{
    rgb255(0)=(255,255,204)
    rgb255(14)=(254,217,118)
    rgb255(28)=(253,141,60)
    rgb255(42)=(227,26,28)
    rgb255(56)=(128,0,38)
  },
  point meta min=0, point meta max=48,
  xtick={0,...,5},
  xticklabels={Arith,ChgFnNames,ChgNames,{PtrArr{\ensuremath{\to}}Idx},SwapCond,TypedefExp},
  xticklabel style={font=\tiny, rotate=45, anchor=east},
  ytick={0,...,21},
  yticklabels={backprop,bfs,bptree,cfd,dwt2d,gaussian,heartwall,hotspot,hotspot3d,huffman,hybridsort,kmeans,lavamd,lud,mummergpu,myocyte,nn,nw,particlefilter,pathfinder,srad,streamcluster},
  yticklabel style={font=\tiny},
  xmin=-0.5, xmax=5.5,
  ymin=-0.5, ymax=21.5,
  title={Transform Application Frequency Per Kernel},
  title style={font=\small\bfseries},
]
  %% Color matrix
  \addplot[matrix plot*, mesh/cols=6, point meta=explicit] coordinates {
    (0,0)[4]  (1,0)[0]  (2,0)[2]  (3,0)[0]  (4,0)[15]  (5,0)[0]
    (0,1)[1]  (1,1)[0]  (2,1)[4]  (3,1)[0]  (4,1)[12]  (5,1)[0]
    (0,2)[4]  (1,2)[0]  (2,2)[6]  (3,2)[0]  (4,2)[29]  (5,2)[0]
    (0,3)[13]  (1,3)[0]  (2,3)[0]  (3,3)[0]  (4,3)[21]  (5,3)[0]
    (0,4)[10]  (1,4)[0]  (2,4)[2]  (3,4)[0]  (4,4)[20]  (5,4)[0]
    (0,5)[5]  (1,5)[0]  (2,5)[3]  (3,5)[4]  (4,5)[12]  (5,5)[0]
    (0,6)[2]  (1,6)[0]  (2,6)[1]  (3,6)[0]  (4,6)[12]  (5,6)[0]
    (0,7)[0]  (1,7)[0]  (2,7)[1]  (3,7)[0]  (4,7)[10]  (5,7)[4]
    (0,8)[7]  (1,8)[0]  (2,8)[1]  (3,8)[0]  (4,8)[11]  (5,8)[0]
    (0,9)[6]  (1,9)[1]  (2,9)[6]  (3,9)[0]  (4,9)[14]  (5,9)[0]
    (0,10)[15]  (1,10)[0]  (2,10)[4]  (3,10)[0]  (4,10)[22]  (5,10)[0]
    (0,11)[6]  (1,11)[0]  (2,11)[13]  (3,11)[0]  (4,11)[26]  (5,11)[0]
    (0,12)[4]  (1,12)[0]  (2,12)[3]  (3,12)[0]  (4,12)[12]  (5,12)[0]
    (0,13)[10]  (1,13)[0]  (2,13)[6]  (3,13)[0]  (4,13)[26]  (5,13)[3]
    (0,14)[10]  (1,14)[0]  (2,14)[5]  (3,14)[2]  (4,14)[20]  (5,14)[0]
    (0,15)[7]  (1,15)[0]  (2,15)[10]  (3,15)[0]  (4,15)[48]  (5,15)[0]
    (0,16)[3]  (1,16)[0]  (2,16)[5]  (3,16)[0]  (4,16)[12]  (5,16)[0]
    (0,17)[3]  (1,17)[0]  (2,17)[1]  (3,17)[0]  (4,17)[10]  (5,17)[0]
    (0,18)[9]  (1,18)[0]  (2,18)[1]  (3,18)[0]  (4,18)[15]  (5,18)[0]
    (0,19)[0]  (1,19)[0]  (2,19)[2]  (3,19)[0]  (4,19)[9]  (5,19)[0]
    (0,20)[10]  (1,20)[0]  (2,20)[10]  (3,20)[0]  (4,20)[22]  (5,20)[0]
    (0,21)[5]  (1,21)[2]  (2,21)[2]  (3,21)[0]  (4,21)[10]  (5,21)[0]
  };
  %% Black labels for light cells (value < 30)
  \addplot[
    only marks, mark=none, point meta=explicit,
    nodes near coords={\pgfmathfloattoint{\pgfplotspointmeta}\pgfmathresult},
    nodes near coords align={center},
    every node near coord/.style={font=\tiny\bfseries, text=black, inner sep=0pt}
  ] coordinates {
    (0,0)[4]  (1,0)[0]  (2,0)[2]  (3,0)[0]  (4,0)[15]  (5,0)[0]
    (0,1)[1]  (1,1)[0]  (2,1)[4]  (3,1)[0]  (4,1)[12]  (5,1)[0]
    (0,2)[4]  (1,2)[0]  (2,2)[6]  (3,2)[0]  (4,2)[29]  (5,2)[0]
    (0,3)[13]  (1,3)[0]  (2,3)[0]  (3,3)[0]  (4,3)[21]  (5,3)[0]
    (0,4)[10]  (1,4)[0]  (2,4)[2]  (3,4)[0]  (4,4)[20]  (5,4)[0]
    (0,5)[5]  (1,5)[0]  (2,5)[3]  (3,5)[4]  (4,5)[12]  (5,5)[0]
    (0,6)[2]  (1,6)[0]  (2,6)[1]  (3,6)[0]  (4,6)[12]  (5,6)[0]
    (0,7)[0]  (1,7)[0]  (2,7)[1]  (3,7)[0]  (4,7)[10]  (5,7)[4]
    (0,8)[7]  (1,8)[0]  (2,8)[1]  (3,8)[0]  (4,8)[11]  (5,8)[0]
    (0,9)[6]  (1,9)[1]  (2,9)[6]  (3,9)[0]  (4,9)[14]  (5,9)[0]
    (0,10)[15]  (1,10)[0]  (2,10)[4]  (3,10)[0]  (4,10)[22]  (5,10)[0]
    (0,11)[6]  (1,11)[0]  (2,11)[13]  (3,11)[0]  (4,11)[26]  (5,11)[0]
    (0,12)[4]  (1,12)[0]  (2,12)[3]  (3,12)[0]  (4,12)[12]  (5,12)[0]
    (0,13)[10]  (1,13)[0]  (2,13)[6]  (3,13)[0]  (4,13)[26]  (5,13)[3]
    (0,14)[10]  (1,14)[0]  (2,14)[5]  (3,14)[2]  (4,14)[20]  (5,14)[0]
    (0,15)[7]  (1,15)[0]  (2,15)[10]  (3,15)[0]  (5,15)[0]
    (0,16)[3]  (1,16)[0]  (2,16)[5]  (3,16)[0]  (4,16)[12]  (5,16)[0]
    (0,17)[3]  (1,17)[0]  (2,17)[1]  (3,17)[0]  (4,17)[10]  (5,17)[0]
    (0,18)[9]  (1,18)[0]  (2,18)[1]  (3,18)[0]  (4,18)[15]  (5,18)[0]
    (0,19)[0]  (1,19)[0]  (2,19)[2]  (3,19)[0]  (4,19)[9]  (5,19)[0]
    (0,20)[10]  (1,20)[0]  (2,20)[10]  (3,20)[0]  (4,20)[22]  (5,20)[0]
    (0,21)[5]  (1,21)[2]  (2,21)[2]  (3,21)[0]  (4,21)[10]  (5,21)[0]
  };
  %% White labels for dark cells (value >= 30)
  \addplot[
    only marks, mark=none, point meta=explicit,
    nodes near coords={\pgfmathfloattoint{\pgfplotspointmeta}\pgfmathresult},
    nodes near coords align={center},
    every node near coord/.style={font=\tiny\bfseries, text=white, inner sep=0pt}
  ] coordinates {
    (4,15)[48]
  };
\end{axis}
\end{tikzpicture}

==> figures/figures_tek_version/c4_selection_funnel.tex <==
% C4: HeCBench kernel selection funnel (data-driven)
% Stages 0-2: automated survey of HeCBench-master/src at commit 22785cdd
% Stages 3-4: manually curated (carried from paper -- human judgment)
\begin{tikzpicture}[x=1cm, y=1cm]
\node[font=\small\bfseries, anchor=south] at (2.5,7.50) {HeCBench Kernel Selection Pipeline};
  \fill[pbTealLight, draw=black, line width=0.5pt] (0.00,6.00) rectangle (5.00,6.90);
  \node[font=\footnotesize\bfseries, text=black] at (2.50,6.45) {522};
  \node[font=\scriptsize, anchor=east, align=right, text width=3.0cm] at (-0.10,6.45) {HeCBench total};
  \draw[->, >=stealth, color=pbGray, line width=1pt] (2.50,6.00) -- (2.50,5.40);
  \fill[pbTealLight, draw=black, line width=0.5pt] (0.92,4.50) rectangle (4.08,5.40);
  \node[font=\footnotesize\bfseries, text=black] at (2.50,4.95) {329};
  \node[font=\scriptsize, anchor=east, align=right, text width=3.0cm] at (0.82,4.95) {All 4 API variants};
  \node[font=\scriptsize, anchor=west, color=pbRose, align=left, text width=3.0cm] at (4.18,4.95) {$-$193: missing API variants};
  \draw[->, >=stealth, color=pbGray, line width=1pt] (2.50,4.50) -- (2.50,3.90);
  \fill[pbTeal, draw=black, line width=0.5pt] (0.93,3.00) rectangle (4.07,3.90);
  \node[font=\footnotesize\bfseries, text=white] at (2.50,3.45) {327};
  \node[font=\scriptsize, anchor=east, align=right, text width=3.0cm] at (0.83,3.45) {With Makefiles};
  \node[font=\scriptsize, anchor=west, color=pbRose, align=left, text width=3.0cm] at (4.17,3.45) {$-$2: no Makefile};
  \draw[->, >=stealth, color=pbGray, line width=1pt] (2.50,3.00) -- (2.50,2.40);
  \fill[pbTeal, draw=black, line width=0.5pt] (1.34,1.50) rectangle (3.66,2.40);
  \node[font=\footnotesize\bfseries, text=white] at (2.50,1.95) {242};
  \node[font=\scriptsize, anchor=east, align=right, text width=3.0cm] at (1.24,1.95) {With self-checking};
  \node[font=\scriptsize, anchor=west, color=pbRose, align=left, text width=3.0cm] at (3.76,1.95) {$-$85: no verification};
  \draw[->, >=stealth, color=pbGray, line width=1pt] (2.50,1.50) -- (2.50,0.90);
  \fill[pbTealDark, draw=black, line width=0.5pt] (2.21,0.00) rectangle (2.79,0.90);
  \node[font=\footnotesize\bfseries, text=white] at (2.50,0.45) {60};
  \node[font=\scriptsize, anchor=east, align=right, text width=3.0cm] at (2.11,0.45) {Final selected};
  \node[font=\scriptsize, anchor=west, color=pbRose, align=left, text width=3.0cm] at (2.89,0.45) {$-$182: complexity/deps/diversity};
\end{tikzpicture}

==> figures/figures_tek_version/f2_repo_vs_kernel.tex <==
% F2: Repository-level vs kernel-level API pair counts
\begin{tikzpicture}
\begin{axis}[
  parbench compact,
  ybar,
  bar width=25pt,
  ymode=log,
  ymin=1, ymax=5000,
  ytick={1,10,100,1000},
  yticklabels={1,10,100,1{,}000},
  log ticks with fixed point,
  xtick={0,1,2},
  xticklabels={CUDA--OpenMP, CUDA--HIP, CUDA--SYCL},
  xticklabel style={font=\footnotesize},
  ylabel={Count (log scale)},
  xmin=-0.6, xmax=2.6,
  legend style={at={(0.5,-0.22)}, anchor=north, legend columns=2},
  ymajorgrids=true, xmajorgrids=false,
  grid style={dashed, draw=gray!40},
  title={Repository vs.\ Kernel Translation Pair Counts},
]
  \addplot[fill=pbOrange!70, draw=pbOrange!80!black, line width=0.8pt, nodes near coords, point meta=explicit symbolic, every node near coord/.style={
  font=\small\bfseries, anchor=south, xshift=-14pt, yshift=1pt, color=pbOrange!80!black}] coordinates {(0,6)[6] (1,3)[3] (2,2)[2]};
  \addlegendentry{Repository Count}
  
  \addplot[fill=pbRodinia, draw=pbRodinia!70!black, line width=0.8pt, nodes near coords, point meta=explicit symbolic, every node near coord/.style={font=\small\bfseries, anchor=south, xshift=12pt, yshift=1pt, color=black}]
  coordinates {(0,472)[472] (1,633)[633] (2,616)[616]};
  \addlegendentry{Kernel Count}

  % Multiplier annotations
  \node[font=\small\bfseries, color=pbRose, anchor=south]
    at (axis cs:0,1500) {$79\times$};
  \node[font=\small\bfseries, color=pbRose, anchor=south]
    at (axis cs:1,2000) {$211\times$};
  \node[font=\small\bfseries, color=pbRose, anchor=south]
    at (axis cs:2,2000) {$308\times$};
\end{axis}
\end{tikzpicture}


==> figures/figures_tek_version/f3_kernel_model_heatmap_unified.tex <==
% % Unified per-kernel heatmap: three models side by side.
% % Data: L0, first sample (s0), KNOWN_FAIL excluded.
% % Qwen | GPT-5.4 | GPT-5.3-Codex
% \begingroup
% \newcommand{\HeatCell}[3]{%
%   \ifstrequal{#3}{P}{\fill[pbPass!85] (axis cs:#1-0.5,#2-0.5) rectangle (axis cs:#1+0.5,#2+0.5);}{}%
%   \ifstrequal{#3}{BF}{\fill[pbBuildFail!85] (axis cs:#1-0.5,#2-0.5) rectangle (axis cs:#1+0.5,#2+0.5);}{}%
%   \ifstrequal{#3}{RF}{\fill[pbRunFail!85] (axis cs:#1-0.5,#2-0.5) rectangle (axis cs:#1+0.5,#2+0.5);}{}%
%   \ifstrequal{#3}{VF}{\fill[pbVerifyFail!85] (axis cs:#1-0.5,#2-0.5) rectangle (axis cs:#1+0.5,#2+0.5);}{}%
%   \ifstrequal{#3}{EF}{\fill[pbExtractionFail!85] (axis cs:#1-0.5,#2-0.5) rectangle (axis cs:#1+0.5,#2+0.5);}{}%
%   \ifstrequal{#3}{--}{\fill[pbNA!55] (axis cs:#1-0.5,#2-0.5) rectangle (axis cs:#1+0.5,#2+0.5);}{}%
% }
% \begin{minipage}[t]{0.30\textwidth}
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%   width=\textwidth, height=8cm,
%   enlargelimits=false, axis on top,
%   xmin=-0.5, xmax=7.5, ymin=-0.5, ymax=34.5,
%   y dir=reverse,
%   xtick={0,1,2,3,4,5,6,7},
%   xticklabels={{C--O},{O--C},{C--OC},{OC--C},{O--OC},{OC--O},{C--OT},{OT--C}},
%   x tick label style={font=\fontsize{3pt}{4pt}\selectfont\bfseries, rotate=45, anchor=east},
%   clip=false,
%   ytick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34},
%   yticklabels={backprop, bfs, bptree, cfd, dwt2d, gaussian, heartwall, hotspot, hotspot3d, huffman, hybridsort, kmeans, lavamd, lud, mummergpu, myocyte, nn, nw, particlefilter, pathfinder, srad, streamcluster, xsbench, rsbench, mixbench, convolution1d, floydwarshall, heat2d, iso2dfd, jacobi, md, nqueen, page-rank, scan, stencil1d},
%   y tick label style={font=\fontsize{3.5pt}{4.5pt}\selectfont, anchor=east},
%   title={\scriptsize\bfseries\qwenshort{}},
% ]
% \HeatCell{0}{0}{BF}
% \HeatCell{1}{0}{BF}
% \HeatCell{2}{0}{--}
% \HeatCell{3}{0}{--}
% \HeatCell{4}{0}{--}
% \HeatCell{5}{0}{--}
% \HeatCell{6}{0}{--}
% \HeatCell{7}{0}{--}
% \HeatCell{0}{1}{P}
% \HeatCell{1}{1}{P}
% \HeatCell{2}{1}{RF}
% \HeatCell{3}{1}{BF}
% \HeatCell{4}{1}{RF}
% \HeatCell{5}{1}{BF}
% \HeatCell{6}{1}{--}
% \HeatCell{7}{1}{--}
% \HeatCell{0}{2}{BF}
% \HeatCell{1}{2}{BF}
% \HeatCell{2}{2}{RF}
% \HeatCell{3}{2}{BF}
% \HeatCell{4}{2}{RF}
% \HeatCell{5}{2}{VF}
% \HeatCell{6}{2}{--}
% \HeatCell{7}{2}{--}
% \HeatCell{0}{3}{P}
% \HeatCell{1}{3}{BF}
% \HeatCell{2}{3}{VF}
% \HeatCell{3}{3}{BF}
% \HeatCell{4}{3}{VF}
% \HeatCell{5}{3}{BF}
% \HeatCell{6}{3}{--}
% \HeatCell{7}{3}{--}
% \HeatCell{0}{4}{--}
% \HeatCell{1}{4}{--}
% \HeatCell{2}{4}{RF}
% \HeatCell{3}{4}{BF}
% \HeatCell{4}{4}{--}
% \HeatCell{5}{4}{--}
% \HeatCell{6}{4}{--}
% \HeatCell{7}{4}{--}
% \HeatCell{0}{5}{--}
% \HeatCell{1}{5}{--}
% \HeatCell{2}{5}{RF}
% \HeatCell{3}{5}{RF}
% \HeatCell{4}{5}{--}
% \HeatCell{5}{5}{--}
% \HeatCell{6}{5}{--}
% \HeatCell{7}{5}{--}
% \HeatCell{0}{6}{BF}
% \HeatCell{1}{6}{BF}
% \HeatCell{2}{6}{RF}
% \HeatCell{3}{6}{BF}
% \HeatCell{4}{6}{RF}
% \HeatCell{5}{6}{BF}
% \HeatCell{6}{6}{--}
% \HeatCell{7}{6}{--}
% \HeatCell{0}{7}{BF}
% \HeatCell{1}{7}{P}
% \HeatCell{2}{7}{RF}
% \HeatCell{3}{7}{BF}
% \HeatCell{4}{7}{P}
% \HeatCell{5}{7}{VF}
% \HeatCell{6}{7}{--}
% \HeatCell{7}{7}{--}
% \HeatCell{0}{8}{P}
% \HeatCell{1}{8}{BF}
% \HeatCell{2}{8}{P}
% \HeatCell{3}{8}{BF}
% \HeatCell{4}{8}{RF}
% \HeatCell{5}{8}{BF}
% \HeatCell{6}{8}{--}
% \HeatCell{7}{8}{--}
% \HeatCell{0}{9}{--}
% \HeatCell{1}{9}{--}
% \HeatCell{2}{9}{--}
% \HeatCell{3}{9}{--}
% \HeatCell{4}{9}{--}
% \HeatCell{5}{9}{--}
% \HeatCell{6}{9}{--}
% \HeatCell{7}{9}{--}
% \HeatCell{0}{10}{--}
% \HeatCell{1}{10}{--}
% \HeatCell{2}{10}{--}
% \HeatCell{3}{10}{--}
% \HeatCell{4}{10}{--}
% \HeatCell{5}{10}{--}
% \HeatCell{6}{10}{--}
% \HeatCell{7}{10}{--}
% \HeatCell{0}{11}{--}
% \HeatCell{1}{11}{--}
% \HeatCell{2}{11}{--}
% \HeatCell{3}{11}{--}
% \HeatCell{4}{11}{--}
% \HeatCell{5}{11}{--}
% \HeatCell{6}{11}{--}
% \HeatCell{7}{11}{--}
% \HeatCell{0}{12}{BF}
% \HeatCell{1}{12}{BF}
% \HeatCell{2}{12}{RF}
% \HeatCell{3}{12}{BF}
% \HeatCell{4}{12}{RF}
% \HeatCell{5}{12}{VF}
% \HeatCell{6}{12}{--}
% \HeatCell{7}{12}{--}
% \HeatCell{0}{13}{RF}
% \HeatCell{1}{13}{BF}
% \HeatCell{2}{13}{RF}
% \HeatCell{3}{13}{BF}
% \HeatCell{4}{13}{P}
% \HeatCell{5}{13}{P}
% \HeatCell{6}{13}{--}
% \HeatCell{7}{13}{--}
% \HeatCell{0}{14}{--}
% \HeatCell{1}{14}{--}
% \HeatCell{2}{14}{--}
% \HeatCell{3}{14}{--}
% \HeatCell{4}{14}{--}
% \HeatCell{5}{14}{--}
% \HeatCell{6}{14}{--}
% \HeatCell{7}{14}{--}
% \HeatCell{0}{15}{BF}
% \HeatCell{1}{15}{BF}
% \HeatCell{2}{15}{RF}
% \HeatCell{3}{15}{BF}
% \HeatCell{4}{15}{RF}
% \HeatCell{5}{15}{BF}
% \HeatCell{6}{15}{--}
% \HeatCell{7}{15}{--}
% \HeatCell{0}{16}{BF}
% \HeatCell{1}{16}{BF}
% \HeatCell{2}{16}{--}
% \HeatCell{3}{16}{--}
% \HeatCell{4}{16}{--}
% \HeatCell{5}{16}{--}
% \HeatCell{6}{16}{--}
% \HeatCell{7}{16}{--}
% \HeatCell{0}{17}{P}
% \HeatCell{1}{17}{BF}
% \HeatCell{2}{17}{RF}
% \HeatCell{3}{17}{BF}
% \HeatCell{4}{17}{P}
% \HeatCell{5}{17}{BF}
% \HeatCell{6}{17}{--}
% \HeatCell{7}{17}{--}
% \HeatCell{0}{18}{P}
% \HeatCell{1}{18}{BF}
% \HeatCell{2}{18}{VF}
% \HeatCell{3}{18}{BF}
% \HeatCell{4}{18}{VF}
% \HeatCell{5}{18}{BF}
% \HeatCell{6}{18}{--}
% \HeatCell{7}{18}{--}
% \HeatCell{0}{19}{BF}
% \HeatCell{1}{19}{BF}
% \HeatCell{2}{19}{RF}
% \HeatCell{3}{19}{BF}
% \HeatCell{4}{19}{P}
% \HeatCell{5}{19}{BF}
% \HeatCell{6}{19}{--}
% \HeatCell{7}{19}{--}
% \HeatCell{0}{20}{P}
% \HeatCell{1}{20}{BF}
% \HeatCell{2}{20}{RF}
% \HeatCell{3}{20}{BF}
% \HeatCell{4}{20}{RF}
% \HeatCell{5}{20}{BF}
% \HeatCell{6}{20}{--}
% \HeatCell{7}{20}{--}
% \HeatCell{0}{21}{BF}
% \HeatCell{1}{21}{BF}
% \HeatCell{2}{21}{RF}
% \HeatCell{3}{21}{BF}
% \HeatCell{4}{21}{RF}
% \HeatCell{5}{21}{RF}
% \HeatCell{6}{21}{--}
% \HeatCell{7}{21}{--}
% \HeatCell{0}{22}{BF}
% \HeatCell{1}{22}{BF}
% \HeatCell{2}{22}{RF}
% \HeatCell{3}{22}{BF}
% \HeatCell{4}{22}{RF}
% \HeatCell{5}{22}{BF}
% \HeatCell{6}{22}{--}
% \HeatCell{7}{22}{--}
% \HeatCell{0}{23}{BF}
% \HeatCell{1}{23}{BF}
% \HeatCell{2}{23}{RF}
% \HeatCell{3}{23}{BF}
% \HeatCell{4}{23}{RF}
% \HeatCell{5}{23}{BF}
% \HeatCell{6}{23}{--}
% \HeatCell{7}{23}{--}
% \HeatCell{0}{24}{BF}
% \HeatCell{1}{24}{BF}
% \HeatCell{2}{24}{RF}
% \HeatCell{3}{24}{RF}
% \HeatCell{4}{24}{RF}
% \HeatCell{5}{24}{BF}
% \HeatCell{6}{24}{--}
% \HeatCell{7}{24}{--}
% \HeatCell{0}{25}{--}
% \HeatCell{1}{25}{--}
% \HeatCell{2}{25}{--}
% \HeatCell{3}{25}{--}
% \HeatCell{4}{25}{--}
% \HeatCell{5}{25}{--}
% \HeatCell{6}{25}{BF}
% \HeatCell{7}{25}{P}
% \HeatCell{0}{26}{P}
% \HeatCell{1}{26}{P}
% \HeatCell{2}{26}{--}
% \HeatCell{3}{26}{--}
% \HeatCell{4}{26}{--}
% \HeatCell{5}{26}{--}
% \HeatCell{6}{26}{BF}
% \HeatCell{7}{26}{P}
% \HeatCell{0}{27}{VF}
% \HeatCell{1}{27}{P}
% \HeatCell{2}{27}{--}
% \HeatCell{3}{27}{--}
% \HeatCell{4}{27}{--}
% \HeatCell{5}{27}{--}
% \HeatCell{6}{27}{BF}
% \HeatCell{7}{27}{P}
% \HeatCell{0}{28}{P}
% \HeatCell{1}{28}{P}
% \HeatCell{2}{28}{--}
% \HeatCell{3}{28}{--}
% \HeatCell{4}{28}{--}
% \HeatCell{5}{28}{--}
% \HeatCell{6}{28}{BF}
% \HeatCell{7}{28}{P}
% \HeatCell{0}{29}{--}
% \HeatCell{1}{29}{--}
% \HeatCell{2}{29}{--}
% \HeatCell{3}{29}{--}
% \HeatCell{4}{29}{--}
% \HeatCell{5}{29}{--}
% \HeatCell{6}{29}{BF}
% \HeatCell{7}{29}{BF}
% \HeatCell{0}{30}{--}
% \HeatCell{1}{30}{--}
% \HeatCell{2}{30}{--}
% \HeatCell{3}{30}{--}
% \HeatCell{4}{30}{--}
% \HeatCell{5}{30}{--}
% \HeatCell{6}{30}{BF}
% \HeatCell{7}{30}{BF}
% \HeatCell{0}{31}{--}
% \HeatCell{1}{31}{--}
% \HeatCell{2}{31}{--}
% \HeatCell{3}{31}{--}
% \HeatCell{4}{31}{--}
% \HeatCell{5}{31}{--}
% \HeatCell{6}{31}{BF}
% \HeatCell{7}{31}{BF}
% \HeatCell{0}{32}{--}
% \HeatCell{1}{32}{--}
% \HeatCell{2}{32}{--}
% \HeatCell{3}{32}{--}
% \HeatCell{4}{32}{--}
% \HeatCell{5}{32}{--}
% \HeatCell{6}{32}{BF}
% \HeatCell{7}{32}{P}
% \HeatCell{0}{33}{VF}
% \HeatCell{1}{33}{BF}
% \HeatCell{2}{33}{--}
% \HeatCell{3}{33}{--}
% \HeatCell{4}{33}{--}
% \HeatCell{5}{33}{--}
% \HeatCell{6}{33}{--}
% \HeatCell{7}{33}{--}
% \HeatCell{0}{34}{P}
% \HeatCell{1}{34}{VF}
% \HeatCell{2}{34}{--}
% \HeatCell{3}{34}{--}
% \HeatCell{4}{34}{--}
% \HeatCell{5}{34}{--}
% \HeatCell{6}{34}{--}
% \HeatCell{7}{34}{--}
%   \draw[white, line width=0.45pt] (axis cs:-0.5,-0.5) grid[xstep=1, ystep=1] (axis cs:7.5,34.5);
%   \draw[black, line width=1.0pt] (axis cs:-0.5,22.5) -- (axis cs:7.5,22.5);
%   \draw[black, line width=1.0pt] (axis cs:-0.5,24.5) -- (axis cs:7.5,24.5);
% \end{axis}
% \end{tikzpicture}
% \end{minipage}%
% \hfill
% \begin{minipage}[t]{0.30\textwidth}
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%   width=\textwidth, height=8cm,
%   enlargelimits=false, axis on top,
%   xmin=-0.5, xmax=7.5, ymin=-0.5, ymax=34.5,
%   y dir=reverse,
%   xtick={0,1,2,3,4,5,6,7},
%   xticklabels={{C--O},{O--C},{C--OC},{OC--C},{O--OC},{OC--O},{C--OT},{OT--C}},
%   x tick label style={font=\fontsize{3pt}{4pt}\selectfont\bfseries, rotate=45, anchor=east},
%   clip=false,
%   ytick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34},
%   yticklabels={},
%   title={\scriptsize\bfseries\gptnew{}},
% ]
% \HeatCell{0}{0}{P}
% \HeatCell{1}{0}{BF}
% \HeatCell{2}{0}{--}
% \HeatCell{3}{0}{--}
% \HeatCell{4}{0}{--}
% \HeatCell{5}{0}{--}
% \HeatCell{6}{0}{--}
% \HeatCell{7}{0}{--}
% \HeatCell{0}{1}{P}
% \HeatCell{1}{1}{P}
% \HeatCell{2}{1}{P}
% \HeatCell{3}{1}{BF}
% \HeatCell{4}{1}{P}
% \HeatCell{5}{1}{P}
% \HeatCell{6}{1}{--}
% \HeatCell{7}{1}{--}
% \HeatCell{0}{2}{BF}
% \HeatCell{1}{2}{BF}
% \HeatCell{2}{2}{P}
% \HeatCell{3}{2}{BF}
% \HeatCell{4}{2}{P}
% \HeatCell{5}{2}{BF}
% \HeatCell{6}{2}{--}
% \HeatCell{7}{2}{--}
% \HeatCell{0}{3}{P}
% \HeatCell{1}{3}{P}
% \HeatCell{2}{3}{VF}
% \HeatCell{3}{3}{P}
% \HeatCell{4}{3}{VF}
% \HeatCell{5}{3}{P}
% \HeatCell{6}{3}{--}
% \HeatCell{7}{3}{--}
% \HeatCell{0}{4}{--}
% \HeatCell{1}{4}{--}
% \HeatCell{2}{4}{P}
% \HeatCell{3}{4}{BF}
% \HeatCell{4}{4}{--}
% \HeatCell{5}{4}{--}
% \HeatCell{6}{4}{--}
% \HeatCell{7}{4}{--}
% \HeatCell{0}{5}{--}
% \HeatCell{1}{5}{--}
% \HeatCell{2}{5}{RF}
% \HeatCell{3}{5}{VF}
% \HeatCell{4}{5}{--}
% \HeatCell{5}{5}{--}
% \HeatCell{6}{5}{--}
% \HeatCell{7}{5}{--}
% \HeatCell{0}{6}{P}
% \HeatCell{1}{6}{BF}
% \HeatCell{2}{6}{RF}
% \HeatCell{3}{6}{BF}
% \HeatCell{4}{6}{RF}
% \HeatCell{5}{6}{BF}
% \HeatCell{6}{6}{--}
% \HeatCell{7}{6}{--}
% \HeatCell{0}{7}{P}
% \HeatCell{1}{7}{P}
% \HeatCell{2}{7}{P}
% \HeatCell{3}{7}{VF}
% \HeatCell{4}{7}{P}
% \HeatCell{5}{7}{VF}
% \HeatCell{6}{7}{--}
% \HeatCell{7}{7}{--}
% \HeatCell{0}{8}{P}
% \HeatCell{1}{8}{P}
% \HeatCell{2}{8}{P}
% \HeatCell{3}{8}{BF}
% \HeatCell{4}{8}{P}
% \HeatCell{5}{8}{P}
% \HeatCell{6}{8}{--}
% \HeatCell{7}{8}{--}
% \HeatCell{0}{9}{--}
% \HeatCell{1}{9}{--}
% \HeatCell{2}{9}{--}
% \HeatCell{3}{9}{--}
% \HeatCell{4}{9}{--}
% \HeatCell{5}{9}{--}
% \HeatCell{6}{9}{--}
% \HeatCell{7}{9}{--}
% \HeatCell{0}{10}{--}
% \HeatCell{1}{10}{--}
% \HeatCell{2}{10}{--}
% \HeatCell{3}{10}{--}
% \HeatCell{4}{10}{--}
% \HeatCell{5}{10}{--}
% \HeatCell{6}{10}{--}
% \HeatCell{7}{10}{--}
% \HeatCell{0}{11}{--}
% \HeatCell{1}{11}{--}
% \HeatCell{2}{11}{--}
% \HeatCell{3}{11}{--}
% \HeatCell{4}{11}{--}
% \HeatCell{5}{11}{--}
% \HeatCell{6}{11}{--}
% \HeatCell{7}{11}{--}
% \HeatCell{0}{12}{P}
% \HeatCell{1}{12}{BF}
% \HeatCell{2}{12}{RF}
% \HeatCell{3}{12}{BF}
% \HeatCell{4}{12}{P}
% \HeatCell{5}{12}{BF}
% \HeatCell{6}{12}{--}
% \HeatCell{7}{12}{--}
% \HeatCell{0}{13}{P}
% \HeatCell{1}{13}{BF}
% \HeatCell{2}{13}{P}
% \HeatCell{3}{13}{BF}
% \HeatCell{4}{13}{P}
% \HeatCell{5}{13}{P}
% \HeatCell{6}{13}{--}
% \HeatCell{7}{13}{--}
% \HeatCell{0}{14}{--}
% \HeatCell{1}{14}{--}
% \HeatCell{2}{14}{--}
% \HeatCell{3}{14}{--}
% \HeatCell{4}{14}{--}
% \HeatCell{5}{14}{--}
% \HeatCell{6}{14}{--}
% \HeatCell{7}{14}{--}
% \HeatCell{0}{15}{EF}
% \HeatCell{1}{15}{BF}
% \HeatCell{2}{15}{RF}
% \HeatCell{3}{15}{BF}
% \HeatCell{4}{15}{P}
% \HeatCell{5}{15}{BF}
% \HeatCell{6}{15}{--}
% \HeatCell{7}{15}{--}
% \HeatCell{0}{16}{P}
% \HeatCell{1}{16}{P}
% \HeatCell{2}{16}{--}
% \HeatCell{3}{16}{--}
% \HeatCell{4}{16}{--}
% \HeatCell{5}{16}{--}
% \HeatCell{6}{16}{--}
% \HeatCell{7}{16}{--}
% \HeatCell{0}{17}{P}
% \HeatCell{1}{17}{P}
% \HeatCell{2}{17}{P}
% \HeatCell{3}{17}{BF}
% \HeatCell{4}{17}{P}
% \HeatCell{5}{17}{RF}
% \HeatCell{6}{17}{--}
% \HeatCell{7}{17}{--}
% \HeatCell{0}{18}{P}
% \HeatCell{1}{18}{P}
% \HeatCell{2}{18}{P}
% \HeatCell{3}{18}{P}
% \HeatCell{4}{18}{P}
% \HeatCell{5}{18}{P}
% \HeatCell{6}{18}{--}
% \HeatCell{7}{18}{--}
% \HeatCell{0}{19}{P}
% \HeatCell{1}{19}{P}
% \HeatCell{2}{19}{P}
% \HeatCell{3}{19}{BF}
% \HeatCell{4}{19}{P}
% \HeatCell{5}{19}{BF}
% \HeatCell{6}{19}{--}
% \HeatCell{7}{19}{--}
% \HeatCell{0}{20}{P}
% \HeatCell{1}{20}{P}
% \HeatCell{2}{20}{P}
% \HeatCell{3}{20}{BF}
% \HeatCell{4}{20}{P}
% \HeatCell{5}{20}{P}
% \HeatCell{6}{20}{--}
% \HeatCell{7}{20}{--}
% \HeatCell{0}{21}{P}
% \HeatCell{1}{21}{BF}
% \HeatCell{2}{21}{RF}
% \HeatCell{3}{21}{BF}
% \HeatCell{4}{21}{RF}
% \HeatCell{5}{21}{VF}
% \HeatCell{6}{21}{--}
% \HeatCell{7}{21}{--}
% \HeatCell{0}{22}{P}
% \HeatCell{1}{22}{RF}
% \HeatCell{2}{22}{P}
% \HeatCell{3}{22}{P}
% \HeatCell{4}{22}{P}
% \HeatCell{5}{22}{P}
% \HeatCell{6}{22}{--}
% \HeatCell{7}{22}{--}
% \HeatCell{0}{23}{P}
% \HeatCell{1}{23}{RF}
% \HeatCell{2}{23}{P}
% \HeatCell{3}{23}{P}
% \HeatCell{4}{23}{P}
% \HeatCell{5}{23}{P}
% \HeatCell{6}{23}{--}
% \HeatCell{7}{23}{--}
% \HeatCell{0}{24}{P}
% \HeatCell{1}{24}{P}
% \HeatCell{2}{24}{P}
% \HeatCell{3}{24}{P}
% \HeatCell{4}{24}{P}
% \HeatCell{5}{24}{BF}
% \HeatCell{6}{24}{--}
% \HeatCell{7}{24}{--}
% \HeatCell{0}{25}{--}
% \HeatCell{1}{25}{--}
% \HeatCell{2}{25}{--}
% \HeatCell{3}{25}{--}
% \HeatCell{4}{25}{--}
% \HeatCell{5}{25}{--}
% \HeatCell{6}{25}{P}
% \HeatCell{7}{25}{P}
% \HeatCell{0}{26}{P}
% \HeatCell{1}{26}{P}
% \HeatCell{2}{26}{--}
% \HeatCell{3}{26}{--}
% \HeatCell{4}{26}{--}
% \HeatCell{5}{26}{--}
% \HeatCell{6}{26}{P}
% \HeatCell{7}{26}{P}
% \HeatCell{0}{27}{P}
% \HeatCell{1}{27}{P}
% \HeatCell{2}{27}{--}
% \HeatCell{3}{27}{--}
% \HeatCell{4}{27}{--}
% \HeatCell{5}{27}{--}
% \HeatCell{6}{27}{P}
% \HeatCell{7}{27}{P}
% \HeatCell{0}{28}{P}
% \HeatCell{1}{28}{P}
% \HeatCell{2}{28}{--}
% \HeatCell{3}{28}{--}
% \HeatCell{4}{28}{--}
% \HeatCell{5}{28}{--}
% \HeatCell{6}{28}{P}
% \HeatCell{7}{28}{P}
% \HeatCell{0}{29}{--}
% \HeatCell{1}{29}{--}
% \HeatCell{2}{29}{--}
% \HeatCell{3}{29}{--}
% \HeatCell{4}{29}{--}
% \HeatCell{5}{29}{--}
% \HeatCell{6}{29}{P}
% \HeatCell{7}{29}{P}
% \HeatCell{0}{30}{--}
% \HeatCell{1}{30}{--}
% \HeatCell{2}{30}{--}
% \HeatCell{3}{30}{--}
% \HeatCell{4}{30}{--}
% \HeatCell{5}{30}{--}
% \HeatCell{6}{30}{P}
% \HeatCell{7}{30}{P}
% \HeatCell{0}{31}{--}
% \HeatCell{1}{31}{--}
% \HeatCell{2}{31}{--}
% \HeatCell{3}{31}{--}
% \HeatCell{4}{31}{--}
% \HeatCell{5}{31}{--}
% \HeatCell{6}{31}{P}
% \HeatCell{7}{31}{P}
% \HeatCell{0}{32}{--}
% \HeatCell{1}{32}{--}
% \HeatCell{2}{32}{--}
% \HeatCell{3}{32}{--}
% \HeatCell{4}{32}{--}
% \HeatCell{5}{32}{--}
% \HeatCell{6}{32}{P}
% \HeatCell{7}{32}{P}
% \HeatCell{0}{33}{P}
% \HeatCell{1}{33}{P}
% \HeatCell{2}{33}{--}
% \HeatCell{3}{33}{--}
% \HeatCell{4}{33}{--}
% \HeatCell{5}{33}{--}
% \HeatCell{6}{33}{--}
% \HeatCell{7}{33}{--}
% \HeatCell{0}{34}{P}
% \HeatCell{1}{34}{P}
% \HeatCell{2}{34}{--}
% \HeatCell{3}{34}{--}
% \HeatCell{4}{34}{--}
% \HeatCell{5}{34}{--}
% \HeatCell{6}{34}{--}
% \HeatCell{7}{34}{--}
%   \draw[white, line width=0.45pt] (axis cs:-0.5,-0.5) grid[xstep=1, ystep=1] (axis cs:7.5,34.5);
%   \draw[black, line width=1.0pt] (axis cs:-0.5,22.5) -- (axis cs:7.5,22.5);
%   \draw[black, line width=1.0pt] (axis cs:-0.5,24.5) -- (axis cs:7.5,24.5);
% \end{axis}
% \end{tikzpicture}
% \end{minipage}%
% \hfill
% \begin{minipage}[t]{0.30\textwidth}
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%   width=\textwidth, height=8cm,
%   enlargelimits=false, axis on top,
%   xmin=-0.5, xmax=7.5, ymin=-0.5, ymax=34.5,
%   y dir=reverse,
%   xtick={0,1,2,3,4,5,6,7},
%   xticklabels={{C--O},{O--C},{C--OC},{OC--C},{O--OC},{OC--O},{C--OT},{OT--C}},
%   x tick label style={font=\fontsize{3pt}{4pt}\selectfont\bfseries, rotate=45, anchor=east},
%   clip=false,
%   ytick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34},
%   yticklabels={},
%   title={\scriptsize\bfseries\codex{}},
% ]
% \HeatCell{0}{0}{BF}
% \HeatCell{1}{0}{BF}
% \HeatCell{2}{0}{--}
% \HeatCell{3}{0}{--}
% \HeatCell{4}{0}{--}
% \HeatCell{5}{0}{--}
% \HeatCell{6}{0}{--}
% \HeatCell{7}{0}{--}
% \HeatCell{0}{1}{P}
% \HeatCell{1}{1}{P}
% \HeatCell{2}{1}{P}
% \HeatCell{3}{1}{BF}
% \HeatCell{4}{1}{P}
% \HeatCell{5}{1}{P}
% \HeatCell{6}{1}{--}
% \HeatCell{7}{1}{--}
% \HeatCell{0}{2}{BF}
% \HeatCell{1}{2}{P}
% \HeatCell{2}{2}{P}
% \HeatCell{3}{2}{BF}
% \HeatCell{4}{2}{P}
% \HeatCell{5}{2}{BF}
% \HeatCell{6}{2}{--}
% \HeatCell{7}{2}{--}
% \HeatCell{0}{3}{P}
% \HeatCell{1}{3}{P}
% \HeatCell{2}{3}{VF}
% \HeatCell{3}{3}{P}
% \HeatCell{4}{3}{VF}
% \HeatCell{5}{3}{P}
% \HeatCell{6}{3}{--}
% \HeatCell{7}{3}{--}
% \HeatCell{0}{4}{--}
% \HeatCell{1}{4}{--}
% \HeatCell{2}{4}{P}
% \HeatCell{3}{4}{BF}
% \HeatCell{4}{4}{--}
% \HeatCell{5}{4}{--}
% \HeatCell{6}{4}{--}
% \HeatCell{7}{4}{--}
% \HeatCell{0}{5}{--}
% \HeatCell{1}{5}{--}
% \HeatCell{2}{5}{RF}
% \HeatCell{3}{5}{VF}
% \HeatCell{4}{5}{--}
% \HeatCell{5}{5}{--}
% \HeatCell{6}{5}{--}
% \HeatCell{7}{5}{--}
% \HeatCell{0}{6}{P}
% \HeatCell{1}{6}{BF}
% \HeatCell{2}{6}{RF}
% \HeatCell{3}{6}{BF}
% \HeatCell{4}{6}{RF}
% \HeatCell{5}{6}{BF}
% \HeatCell{6}{6}{--}
% \HeatCell{7}{6}{--}
% \HeatCell{0}{7}{P}
% \HeatCell{1}{7}{P}
% \HeatCell{2}{7}{P}
% \HeatCell{3}{7}{VF}
% \HeatCell{4}{7}{P}
% \HeatCell{5}{7}{VF}
% \HeatCell{6}{7}{--}
% \HeatCell{7}{7}{--}
% \HeatCell{0}{8}{P}
% \HeatCell{1}{8}{P}
% \HeatCell{2}{8}{P}
% \HeatCell{3}{8}{BF}
% \HeatCell{4}{8}{P}
% \HeatCell{5}{8}{P}
% \HeatCell{6}{8}{--}
% \HeatCell{7}{8}{--}
% \HeatCell{0}{9}{--}
% \HeatCell{1}{9}{--}
% \HeatCell{2}{9}{--}
% \HeatCell{3}{9}{--}
% \HeatCell{4}{9}{--}
% \HeatCell{5}{9}{--}
% \HeatCell{6}{9}{--}
% \HeatCell{7}{9}{--}
% \HeatCell{0}{10}{--}
% \HeatCell{1}{10}{--}
% \HeatCell{2}{10}{--}
% \HeatCell{3}{10}{--}
% \HeatCell{4}{10}{--}
% \HeatCell{5}{10}{--}
% \HeatCell{6}{10}{--}
% \HeatCell{7}{10}{--}
% \HeatCell{0}{11}{--}
% \HeatCell{1}{11}{--}
% \HeatCell{2}{11}{--}
% \HeatCell{3}{11}{--}
% \HeatCell{4}{11}{--}
% \HeatCell{5}{11}{--}
% \HeatCell{6}{11}{--}
% \HeatCell{7}{11}{--}
% \HeatCell{0}{12}{BF}
% \HeatCell{1}{12}{BF}
% \HeatCell{2}{12}{RF}
% \HeatCell{3}{12}{BF}
% \HeatCell{4}{12}{P}
% \HeatCell{5}{12}{BF}
% \HeatCell{6}{12}{--}
% \HeatCell{7}{12}{--}
% \HeatCell{0}{13}{P}
% \HeatCell{1}{13}{BF}
% \HeatCell{2}{13}{P}
% \HeatCell{3}{13}{BF}
% \HeatCell{4}{13}{P}
% \HeatCell{5}{13}{P}
% \HeatCell{6}{13}{--}
% \HeatCell{7}{13}{--}
% \HeatCell{0}{14}{--}
% \HeatCell{1}{14}{--}
% \HeatCell{2}{14}{--}
% \HeatCell{3}{14}{--}
% \HeatCell{4}{14}{--}
% \HeatCell{5}{14}{--}
% \HeatCell{6}{14}{--}
% \HeatCell{7}{14}{--}
% \HeatCell{0}{15}{BF}
% \HeatCell{1}{15}{BF}
% \HeatCell{2}{15}{RF}
% \HeatCell{3}{15}{BF}
% \HeatCell{4}{15}{P}
% \HeatCell{5}{15}{BF}
% \HeatCell{6}{15}{--}
% \HeatCell{7}{15}{--}
% \HeatCell{0}{16}{P}
% \HeatCell{1}{16}{P}
% \HeatCell{2}{16}{--}
% \HeatCell{3}{16}{--}
% \HeatCell{4}{16}{--}
% \HeatCell{5}{16}{--}
% \HeatCell{6}{16}{--}
% \HeatCell{7}{16}{--}
% \HeatCell{0}{17}{P}
% \HeatCell{1}{17}{P}
% \HeatCell{2}{17}{P}
% \HeatCell{3}{17}{BF}
% \HeatCell{4}{17}{P}
% \HeatCell{5}{17}{P}
% \HeatCell{6}{17}{--}
% \HeatCell{7}{17}{--}
% \HeatCell{0}{18}{P}
% \HeatCell{1}{18}{P}
% \HeatCell{2}{18}{VF}
% \HeatCell{3}{18}{P}
% \HeatCell{4}{18}{P}
% \HeatCell{5}{18}{P}
% \HeatCell{6}{18}{--}
% \HeatCell{7}{18}{--}
% \HeatCell{0}{19}{P}
% \HeatCell{1}{19}{P}
% \HeatCell{2}{19}{P}
% \HeatCell{3}{19}{BF}
% \HeatCell{4}{19}{P}
% \HeatCell{5}{19}{BF}
% \HeatCell{6}{19}{--}
% \HeatCell{7}{19}{--}
% \HeatCell{0}{20}{P}
% \HeatCell{1}{20}{BF}
% \HeatCell{2}{20}{P}
% \HeatCell{3}{20}{BF}
% \HeatCell{4}{20}{P}
% \HeatCell{5}{20}{P}
% \HeatCell{6}{20}{--}
% \HeatCell{7}{20}{--}
% \HeatCell{0}{21}{P}
% \HeatCell{1}{21}{BF}
% \HeatCell{2}{21}{RF}
% \HeatCell{3}{21}{BF}
% \HeatCell{4}{21}{RF}
% \HeatCell{5}{21}{VF}
% \HeatCell{6}{21}{--}
% \HeatCell{7}{21}{--}
% \HeatCell{0}{22}{P}
% \HeatCell{1}{22}{BF}
% \HeatCell{2}{22}{P}
% \HeatCell{3}{22}{P}
% \HeatCell{4}{22}{P}
% \HeatCell{5}{22}{BF}
% \HeatCell{6}{22}{--}
% \HeatCell{7}{22}{--}
% \HeatCell{0}{23}{P}
% \HeatCell{1}{23}{RF}
% \HeatCell{2}{23}{P}
% \HeatCell{3}{23}{P}
% \HeatCell{4}{23}{P}
% \HeatCell{5}{23}{P}
% \HeatCell{6}{23}{--}
% \HeatCell{7}{23}{--}
% \HeatCell{0}{24}{P}
% \HeatCell{1}{24}{P}
% \HeatCell{2}{24}{P}
% \HeatCell{3}{24}{P}
% \HeatCell{4}{24}{P}
% \HeatCell{5}{24}{P}
% \HeatCell{6}{24}{--}
% \HeatCell{7}{24}{--}
% \HeatCell{0}{25}{--}
% \HeatCell{1}{25}{--}
% \HeatCell{2}{25}{--}
% \HeatCell{3}{25}{--}
% \HeatCell{4}{25}{--}
% \HeatCell{5}{25}{--}
% \HeatCell{6}{25}{P}
% \HeatCell{7}{25}{P}
% \HeatCell{0}{26}{P}
% \HeatCell{1}{26}{P}
% \HeatCell{2}{26}{--}
% \HeatCell{3}{26}{--}
% \HeatCell{4}{26}{--}
% \HeatCell{5}{26}{--}
% \HeatCell{6}{26}{P}
% \HeatCell{7}{26}{P}
% \HeatCell{0}{27}{P}
% \HeatCell{1}{27}{P}
% \HeatCell{2}{27}{--}
% \HeatCell{3}{27}{--}
% \HeatCell{4}{27}{--}
% \HeatCell{5}{27}{--}
% \HeatCell{6}{27}{P}
% \HeatCell{7}{27}{P}
% \HeatCell{0}{28}{P}
% \HeatCell{1}{28}{P}
% \HeatCell{2}{28}{--}
% \HeatCell{3}{28}{--}
% \HeatCell{4}{28}{--}
% \HeatCell{5}{28}{--}
% \HeatCell{6}{28}{P}
% \HeatCell{7}{28}{P}
% \HeatCell{0}{29}{--}
% \HeatCell{1}{29}{--}
% \HeatCell{2}{29}{--}
% \HeatCell{3}{29}{--}
% \HeatCell{4}{29}{--}
% \HeatCell{5}{29}{--}
% \HeatCell{6}{29}{P}
% \HeatCell{7}{29}{P}
% \HeatCell{0}{30}{--}
% \HeatCell{1}{30}{--}
% \HeatCell{2}{30}{--}
% \HeatCell{3}{30}{--}
% \HeatCell{4}{30}{--}
% \HeatCell{5}{30}{--}
% \HeatCell{6}{30}{P}
% \HeatCell{7}{30}{P}
% \HeatCell{0}{31}{--}
% \HeatCell{1}{31}{--}
% \HeatCell{2}{31}{--}
% \HeatCell{3}{31}{--}
% \HeatCell{4}{31}{--}
% \HeatCell{5}{31}{--}
% \HeatCell{6}{31}{P}
% \HeatCell{7}{31}{P}
% \HeatCell{0}{32}{--}
% \HeatCell{1}{32}{--}
% \HeatCell{2}{32}{--}
% \HeatCell{3}{32}{--}
% \HeatCell{4}{32}{--}
% \HeatCell{5}{32}{--}
% \HeatCell{6}{32}{P}
% \HeatCell{7}{32}{P}
% \HeatCell{0}{33}{P}
% \HeatCell{1}{33}{P}
% \HeatCell{2}{33}{--}
% \HeatCell{3}{33}{--}
% \HeatCell{4}{33}{--}
% \HeatCell{5}{33}{--}
% \HeatCell{6}{33}{--}
% \HeatCell{7}{33}{--}
% \HeatCell{0}{34}{P}
% \HeatCell{1}{34}{P}
% \HeatCell{2}{34}{--}
% \HeatCell{3}{34}{--}
% \HeatCell{4}{34}{--}
% \HeatCell{5}{34}{--}
% \HeatCell{6}{34}{--}
% \HeatCell{7}{34}{--}
%   \draw[white, line width=0.45pt] (axis cs:-0.5,-0.5) grid[xstep=1, ystep=1] (axis cs:7.5,34.5);
%   \draw[black, line width=1.0pt] (axis cs:-0.5,22.5) -- (axis cs:7.5,22.5);
%   \draw[black, line width=1.0pt] (axis cs:-0.5,24.5) -- (axis cs:7.5,24.5);
% \end{axis}
% \end{tikzpicture}
% \end{minipage}

% \vspace{0.3em}
% \begin{center}
% \tiny
% \begin{tabular}{@{}llllll@{}}
% \fcolorbox{black}{pbPass!85}{\rule{0pt}{6pt}\rule{8pt}{0pt}} & Pass &
% \fcolorbox{black}{pbBuildFail!85}{\rule{0pt}{6pt}\rule{8pt}{0pt}} & Build Fail &
% \fcolorbox{black}{pbRunFail!85}{\rule{0pt}{6pt}\rule{8pt}{0pt}} & Run Fail \\
% \fcolorbox{black}{pbExtractionFail!85}{\rule{0pt}{6pt}\rule{8pt}{0pt}} & Extract Fail &
% \fcolorbox{black}{pbVerifyFail!85}{\rule{0pt}{6pt}\rule{8pt}{0pt}} & Verify Fail &
% \fcolorbox{black}{pbNA!55}{\rule{0pt}{6pt}\rule{8pt}{0pt}} & N/A \\
% \end{tabular}
% \end{center}
% \endgroup




















% Unified per-kernel heatmap: three models side by side.
% Data: L0, first sample (s0), KNOWN_FAIL excluded.
% Qwen | GPT-5.4 | GPT-5.3-Codex
\begingroup
\newcommand{\HeatCell}[3]{%
  \ifstrequal{#3}{P}{\fill[pbPass!85] (axis cs:#1-0.5,#2-0.5) rectangle (axis cs:#1+0.5,#2+0.5);}{}%
  \ifstrequal{#3}{BF}{\fill[pbBuildFail!85] (axis cs:#1-0.5,#2-0.5) rectangle (axis cs:#1+0.5,#2+0.5);}{}%
  \ifstrequal{#3}{RF}{\fill[pbRunFail!85] (axis cs:#1-0.5,#2-0.5) rectangle (axis cs:#1+0.5,#2+0.5);}{}%
  \ifstrequal{#3}{VF}{\fill[pbVerifyFail!85] (axis cs:#1-0.5,#2-0.5) rectangle (axis cs:#1+0.5,#2+0.5);}{}%
  \ifstrequal{#3}{EF}{\fill[pbExtractionFail!85] (axis cs:#1-0.5,#2-0.5) rectangle (axis cs:#1+0.5,#2+0.5);}{}%
  \ifstrequal{#3}{--}{\fill[pbNA!55] (axis cs:#1-0.5,#2-0.5) rectangle (axis cs:#1+0.5,#2+0.5);}{}%
}
\begin{minipage}[t]{0.30\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  width=\textwidth, height=8cm,
  enlargelimits=false, axis on top,
  xmin=-0.5, xmax=7.5, ymin=-0.5, ymax=34.5,
  y dir=reverse,
  xtick={0,1,2,3,4,5,6,7},
  xticklabels={{C--O},{O--C},{C--OC},{OC--C},{O--OC},{OC--O},{C--OT},{OT--C}},
  x tick label style={font=\fontsize{2.7pt}{3.2pt}\selectfont\bfseries, rotate=0, anchor=north, yshift=-1pt},
  clip=false,
  ytick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34},
  yticklabels={backprop, bfs, bptree, cfd, dwt2d, gaussian, heartwall, hotspot, hotspot3d, huffman, hybridsort, kmeans, lavamd, lud, mummergpu, myocyte, nn, nw, particlefilter, pathfinder, srad, streamcluster, xsbench, rsbench, mixbench, convolution1d, floydwarshall, heat2d, iso2dfd, jacobi, md, nqueen, page-rank, scan, stencil1d},
  y tick label style={font=\fontsize{3.5pt}{4.5pt}\selectfont, anchor=east},
  title={\scriptsize\bfseries\qwenshort{}},
]
\HeatCell{0}{0}{BF}
\HeatCell{1}{0}{BF}
\HeatCell{2}{0}{--}
\HeatCell{3}{0}{--}
\HeatCell{4}{0}{--}
\HeatCell{5}{0}{--}
\HeatCell{6}{0}{--}
\HeatCell{7}{0}{--}
\HeatCell{0}{1}{P}
\HeatCell{1}{1}{P}
\HeatCell{2}{1}{RF}
\HeatCell{3}{1}{BF}
\HeatCell{4}{1}{RF}
\HeatCell{5}{1}{BF}
\HeatCell{6}{1}{--}
\HeatCell{7}{1}{--}
\HeatCell{0}{2}{BF}
\HeatCell{1}{2}{BF}
\HeatCell{2}{2}{RF}
\HeatCell{3}{2}{BF}
\HeatCell{4}{2}{RF}
\HeatCell{5}{2}{VF}
\HeatCell{6}{2}{--}
\HeatCell{7}{2}{--}
\HeatCell{0}{3}{P}
\HeatCell{1}{3}{BF}
\HeatCell{2}{3}{VF}
\HeatCell{3}{3}{BF}
\HeatCell{4}{3}{VF}
\HeatCell{5}{3}{BF}
\HeatCell{6}{3}{--}
\HeatCell{7}{3}{--}
\HeatCell{0}{4}{--}
\HeatCell{1}{4}{--}
\HeatCell{2}{4}{RF}
\HeatCell{3}{4}{BF}
\HeatCell{4}{4}{--}
\HeatCell{5}{4}{--}
\HeatCell{6}{4}{--}
\HeatCell{7}{4}{--}
\HeatCell{0}{5}{--}
\HeatCell{1}{5}{--}
\HeatCell{2}{5}{RF}
\HeatCell{3}{5}{RF}
\HeatCell{4}{5}{--}
\HeatCell{5}{5}{--}
\HeatCell{6}{5}{--}
\HeatCell{7}{5}{--}
\HeatCell{0}{6}{BF}
\HeatCell{1}{6}{BF}
\HeatCell{2}{6}{RF}
\HeatCell{3}{6}{BF}
\HeatCell{4}{6}{RF}
\HeatCell{5}{6}{BF}
\HeatCell{6}{6}{--}
\HeatCell{7}{6}{--}
\HeatCell{0}{7}{BF}
\HeatCell{1}{7}{P}
\HeatCell{2}{7}{RF}
\HeatCell{3}{7}{BF}
\HeatCell{4}{7}{P}
\HeatCell{5}{7}{VF}
\HeatCell{6}{7}{--}
\HeatCell{7}{7}{--}
\HeatCell{0}{8}{P}
\HeatCell{1}{8}{BF}
\HeatCell{2}{8}{P}
\HeatCell{3}{8}{BF}
\HeatCell{4}{8}{RF}
\HeatCell{5}{8}{BF}
\HeatCell{6}{8}{--}
\HeatCell{7}{8}{--}
\HeatCell{0}{9}{--}
\HeatCell{1}{9}{--}
\HeatCell{2}{9}{--}
\HeatCell{3}{9}{--}
\HeatCell{4}{9}{--}
\HeatCell{5}{9}{--}
\HeatCell{6}{9}{--}
\HeatCell{7}{9}{--}
\HeatCell{0}{10}{--}
\HeatCell{1}{10}{--}
\HeatCell{2}{10}{--}
\HeatCell{3}{10}{--}
\HeatCell{4}{10}{--}
\HeatCell{5}{10}{--}
\HeatCell{6}{10}{--}
\HeatCell{7}{10}{--}
\HeatCell{0}{11}{--}
\HeatCell{1}{11}{--}
\HeatCell{2}{11}{--}
\HeatCell{3}{11}{--}
\HeatCell{4}{11}{--}
\HeatCell{5}{11}{--}
\HeatCell{6}{11}{--}
\HeatCell{7}{11}{--}
\HeatCell{0}{12}{BF}
\HeatCell{1}{12}{BF}
\HeatCell{2}{12}{RF}
\HeatCell{3}{12}{BF}
\HeatCell{4}{12}{RF}
\HeatCell{5}{12}{VF}
\HeatCell{6}{12}{--}
\HeatCell{7}{12}{--}
\HeatCell{0}{13}{RF}
\HeatCell{1}{13}{BF}
\HeatCell{2}{13}{RF}
\HeatCell{3}{13}{BF}
\HeatCell{4}{13}{P}
\HeatCell{5}{13}{P}
\HeatCell{6}{13}{--}
\HeatCell{7}{13}{--}
\HeatCell{0}{14}{--}
\HeatCell{1}{14}{--}
\HeatCell{2}{14}{--}
\HeatCell{3}{14}{--}
\HeatCell{4}{14}{--}
\HeatCell{5}{14}{--}
\HeatCell{6}{14}{--}
\HeatCell{7}{14}{--}
\HeatCell{0}{15}{BF}
\HeatCell{1}{15}{BF}
\HeatCell{2}{15}{RF}
\HeatCell{3}{15}{BF}
\HeatCell{4}{15}{RF}
\HeatCell{5}{15}{BF}
\HeatCell{6}{15}{--}
\HeatCell{7}{15}{--}
\HeatCell{0}{16}{BF}
\HeatCell{1}{16}{BF}
\HeatCell{2}{16}{--}
\HeatCell{3}{16}{--}
\HeatCell{4}{16}{--}
\HeatCell{5}{16}{--}
\HeatCell{6}{16}{--}
\HeatCell{7}{16}{--}
\HeatCell{0}{17}{P}
\HeatCell{1}{17}{BF}
\HeatCell{2}{17}{RF}
\HeatCell{3}{17}{BF}
\HeatCell{4}{17}{P}
\HeatCell{5}{17}{BF}
\HeatCell{6}{17}{--}
\HeatCell{7}{17}{--}
\HeatCell{0}{18}{P}
\HeatCell{1}{18}{BF}
\HeatCell{2}{18}{VF}
\HeatCell{3}{18}{BF}
\HeatCell{4}{18}{VF}
\HeatCell{5}{18}{BF}
\HeatCell{6}{18}{--}
\HeatCell{7}{18}{--}
\HeatCell{0}{19}{BF}
\HeatCell{1}{19}{BF}
\HeatCell{2}{19}{RF}
\HeatCell{3}{19}{BF}
\HeatCell{4}{19}{P}
\HeatCell{5}{19}{BF}
\HeatCell{6}{19}{--}
\HeatCell{7}{19}{--}
\HeatCell{0}{20}{P}
\HeatCell{1}{20}{BF}
\HeatCell{2}{20}{RF}
\HeatCell{3}{20}{BF}
\HeatCell{4}{20}{RF}
\HeatCell{5}{20}{BF}
\HeatCell{6}{20}{--}
\HeatCell{7}{20}{--}
\HeatCell{0}{21}{BF}
\HeatCell{1}{21}{BF}
\HeatCell{2}{21}{RF}
\HeatCell{3}{21}{BF}
\HeatCell{4}{21}{RF}
\HeatCell{5}{21}{RF}
\HeatCell{6}{21}{--}
\HeatCell{7}{21}{--}
\HeatCell{0}{22}{BF}
\HeatCell{1}{22}{BF}
\HeatCell{2}{22}{RF}
\HeatCell{3}{22}{BF}
\HeatCell{4}{22}{RF}
\HeatCell{5}{22}{BF}
\HeatCell{6}{22}{--}
\HeatCell{7}{22}{--}
\HeatCell{0}{23}{BF}
\HeatCell{1}{23}{BF}
\HeatCell{2}{23}{RF}
\HeatCell{3}{23}{BF}
\HeatCell{4}{23}{RF}
\HeatCell{5}{23}{BF}
\HeatCell{6}{23}{--}
\HeatCell{7}{23}{--}
\HeatCell{0}{24}{BF}
\HeatCell{1}{24}{BF}
\HeatCell{2}{24}{RF}
\HeatCell{3}{24}{RF}
\HeatCell{4}{24}{RF}
\HeatCell{5}{24}{BF}
\HeatCell{6}{24}{--}
\HeatCell{7}{24}{--}
\HeatCell{0}{25}{--}
\HeatCell{1}{25}{--}
\HeatCell{2}{25}{--}
\HeatCell{3}{25}{--}
\HeatCell{4}{25}{--}
\HeatCell{5}{25}{--}
\HeatCell{6}{25}{BF}
\HeatCell{7}{25}{P}
\HeatCell{0}{26}{P}
\HeatCell{1}{26}{P}
\HeatCell{2}{26}{--}
\HeatCell{3}{26}{--}
\HeatCell{4}{26}{--}
\HeatCell{5}{26}{--}
\HeatCell{6}{26}{BF}
\HeatCell{7}{26}{P}
\HeatCell{0}{27}{VF}
\HeatCell{1}{27}{P}
\HeatCell{2}{27}{--}
\HeatCell{3}{27}{--}
\HeatCell{4}{27}{--}
\HeatCell{5}{27}{--}
\HeatCell{6}{27}{BF}
\HeatCell{7}{27}{P}
\HeatCell{0}{28}{P}
\HeatCell{1}{28}{P}
\HeatCell{2}{28}{--}
\HeatCell{3}{28}{--}
\HeatCell{4}{28}{--}
\HeatCell{5}{28}{--}
\HeatCell{6}{28}{BF}
\HeatCell{7}{28}{P}
\HeatCell{0}{29}{--}
\HeatCell{1}{29}{--}
\HeatCell{2}{29}{--}
\HeatCell{3}{29}{--}
\HeatCell{4}{29}{--}
\HeatCell{5}{29}{--}
\HeatCell{6}{29}{BF}
\HeatCell{7}{29}{BF}
\HeatCell{0}{30}{--}
\HeatCell{1}{30}{--}
\HeatCell{2}{30}{--}
\HeatCell{3}{30}{--}
\HeatCell{4}{30}{--}
\HeatCell{5}{30}{--}
\HeatCell{6}{30}{BF}
\HeatCell{7}{30}{BF}
\HeatCell{0}{31}{--}
\HeatCell{1}{31}{--}
\HeatCell{2}{31}{--}
\HeatCell{3}{31}{--}
\HeatCell{4}{31}{--}
\HeatCell{5}{31}{--}
\HeatCell{6}{31}{BF}
\HeatCell{7}{31}{BF}
\HeatCell{0}{32}{--}
\HeatCell{1}{32}{--}
\HeatCell{2}{32}{--}
\HeatCell{3}{32}{--}
\HeatCell{4}{32}{--}
\HeatCell{5}{32}{--}
\HeatCell{6}{32}{BF}
\HeatCell{7}{32}{P}
\HeatCell{0}{33}{VF}
\HeatCell{1}{33}{BF}
\HeatCell{2}{33}{--}
\HeatCell{3}{33}{--}
\HeatCell{4}{33}{--}
\HeatCell{5}{33}{--}
\HeatCell{6}{33}{--}
\HeatCell{7}{33}{--}
\HeatCell{0}{34}{P}
\HeatCell{1}{34}{VF}
\HeatCell{2}{34}{--}
\HeatCell{3}{34}{--}
\HeatCell{4}{34}{--}
\HeatCell{5}{34}{--}
\HeatCell{6}{34}{--}
\HeatCell{7}{34}{--}
  \draw[white, line width=0.45pt] (axis cs:-0.5,-0.5) grid[xstep=1, ystep=1] (axis cs:7.5,34.5);
\end{axis}
\end{tikzpicture}
\end{minipage}%
\hfill
\begin{minipage}[t]{0.30\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  width=\textwidth, height=8cm,
  enlargelimits=false, axis on top,
  xmin=-0.5, xmax=7.5, ymin=-0.5, ymax=34.5,
  y dir=reverse,
  xtick={0,1,2,3,4,5,6,7},
  xticklabels={{C--O},{O--C},{C--OC},{OC--C},{O--OC},{OC--O},{C--OT},{OT--C}},
  x tick label style={font=\fontsize{2.7pt}{3.2pt}\selectfont\bfseries, rotate=0, anchor=north, yshift=-1pt},
  clip=false,
  ytick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34},
  yticklabels={},
  title={\scriptsize\bfseries\gptnew{}},
]
\HeatCell{0}{0}{P}
\HeatCell{1}{0}{BF}
\HeatCell{2}{0}{--}
\HeatCell{3}{0}{--}
\HeatCell{4}{0}{--}
\HeatCell{5}{0}{--}
\HeatCell{6}{0}{--}
\HeatCell{7}{0}{--}
\HeatCell{0}{1}{P}
\HeatCell{1}{1}{P}
\HeatCell{2}{1}{P}
\HeatCell{3}{1}{BF}
\HeatCell{4}{1}{P}
\HeatCell{5}{1}{P}
\HeatCell{6}{1}{--}
\HeatCell{7}{1}{--}
\HeatCell{0}{2}{BF}
\HeatCell{1}{2}{BF}
\HeatCell{2}{2}{P}
\HeatCell{3}{2}{BF}
\HeatCell{4}{2}{P}
\HeatCell{5}{2}{BF}
\HeatCell{6}{2}{--}
\HeatCell{7}{2}{--}
\HeatCell{0}{3}{P}
\HeatCell{1}{3}{P}
\HeatCell{2}{3}{VF}
\HeatCell{3}{3}{P}
\HeatCell{4}{3}{VF}
\HeatCell{5}{3}{P}
\HeatCell{6}{3}{--}
\HeatCell{7}{3}{--}
\HeatCell{0}{4}{--}
\HeatCell{1}{4}{--}
\HeatCell{2}{4}{P}
\HeatCell{3}{4}{BF}
\HeatCell{4}{4}{--}
\HeatCell{5}{4}{--}
\HeatCell{6}{4}{--}
\HeatCell{7}{4}{--}
\HeatCell{0}{5}{--}
\HeatCell{1}{5}{--}
\HeatCell{2}{5}{RF}
\HeatCell{3}{5}{VF}
\HeatCell{4}{5}{--}
\HeatCell{5}{5}{--}
\HeatCell{6}{5}{--}
\HeatCell{7}{5}{--}
\HeatCell{0}{6}{P}
\HeatCell{1}{6}{BF}
\HeatCell{2}{6}{RF}
\HeatCell{3}{6}{BF}
\HeatCell{4}{6}{RF}
\HeatCell{5}{6}{BF}
\HeatCell{6}{6}{--}
\HeatCell{7}{6}{--}
\HeatCell{0}{7}{P}
\HeatCell{1}{7}{P}
\HeatCell{2}{7}{P}
\HeatCell{3}{7}{VF}
\HeatCell{4}{7}{P}
\HeatCell{5}{7}{VF}
\HeatCell{6}{7}{--}
\HeatCell{7}{7}{--}
\HeatCell{0}{8}{P}
\HeatCell{1}{8}{P}
\HeatCell{2}{8}{P}
\HeatCell{3}{8}{BF}
\HeatCell{4}{8}{P}
\HeatCell{5}{8}{P}
\HeatCell{6}{8}{--}
\HeatCell{7}{8}{--}
\HeatCell{0}{9}{--}
\HeatCell{1}{9}{--}
\HeatCell{2}{9}{--}
\HeatCell{3}{9}{--}
\HeatCell{4}{9}{--}
\HeatCell{5}{9}{--}
\HeatCell{6}{9}{--}
\HeatCell{7}{9}{--}
\HeatCell{0}{10}{--}
\HeatCell{1}{10}{--}
\HeatCell{2}{10}{--}
\HeatCell{3}{10}{--}
\HeatCell{4}{10}{--}
\HeatCell{5}{10}{--}
\HeatCell{6}{10}{--}
\HeatCell{7}{10}{--}
\HeatCell{0}{11}{--}
\HeatCell{1}{11}{--}
\HeatCell{2}{11}{--}
\HeatCell{3}{11}{--}
\HeatCell{4}{11}{--}
\HeatCell{5}{11}{--}
\HeatCell{6}{11}{--}
\HeatCell{7}{11}{--}
\HeatCell{0}{12}{P}
\HeatCell{1}{12}{BF}
\HeatCell{2}{12}{RF}
\HeatCell{3}{12}{BF}
\HeatCell{4}{12}{P}
\HeatCell{5}{12}{BF}
\HeatCell{6}{12}{--}
\HeatCell{7}{12}{--}
\HeatCell{0}{13}{P}
\HeatCell{1}{13}{BF}
\HeatCell{2}{13}{P}
\HeatCell{3}{13}{BF}
\HeatCell{4}{13}{P}
\HeatCell{5}{13}{P}
\HeatCell{6}{13}{--}
\HeatCell{7}{13}{--}
\HeatCell{0}{14}{--}
\HeatCell{1}{14}{--}
\HeatCell{2}{14}{--}
\HeatCell{3}{14}{--}
\HeatCell{4}{14}{--}
\HeatCell{5}{14}{--}
\HeatCell{6}{14}{--}
\HeatCell{7}{14}{--}
\HeatCell{0}{15}{EF}
\HeatCell{1}{15}{BF}
\HeatCell{2}{15}{RF}
\HeatCell{3}{15}{BF}
\HeatCell{4}{15}{P}
\HeatCell{5}{15}{BF}
\HeatCell{6}{15}{--}
\HeatCell{7}{15}{--}
\HeatCell{0}{16}{P}
\HeatCell{1}{16}{P}
\HeatCell{2}{16}{--}
\HeatCell{3}{16}{--}
\HeatCell{4}{16}{--}
\HeatCell{5}{16}{--}
\HeatCell{6}{16}{--}
\HeatCell{7}{16}{--}
\HeatCell{0}{17}{P}
\HeatCell{1}{17}{P}
\HeatCell{2}{17}{P}
\HeatCell{3}{17}{BF}
\HeatCell{4}{17}{P}
\HeatCell{5}{17}{RF}
\HeatCell{6}{17}{--}
\HeatCell{7}{17}{--}
\HeatCell{0}{18}{P}
\HeatCell{1}{18}{P}
\HeatCell{2}{18}{P}
\HeatCell{3}{18}{P}
\HeatCell{4}{18}{P}
\HeatCell{5}{18}{P}
\HeatCell{6}{18}{--}
\HeatCell{7}{18}{--}
\HeatCell{0}{19}{P}
\HeatCell{1}{19}{P}
\HeatCell{2}{19}{P}
\HeatCell{3}{19}{BF}
\HeatCell{4}{19}{P}
\HeatCell{5}{19}{BF}
\HeatCell{6}{19}{--}
\HeatCell{7}{19}{--}
\HeatCell{0}{20}{P}
\HeatCell{1}{20}{P}
\HeatCell{2}{20}{P}
\HeatCell{3}{20}{BF}
\HeatCell{4}{20}{P}
\HeatCell{5}{20}{P}
\HeatCell{6}{20}{--}
\HeatCell{7}{20}{--}
\HeatCell{0}{21}{P}
\HeatCell{1}{21}{BF}
\HeatCell{2}{21}{RF}
\HeatCell{3}{21}{BF}
\HeatCell{4}{21}{RF}
\HeatCell{5}{21}{VF}
\HeatCell{6}{21}{--}
\HeatCell{7}{21}{--}
\HeatCell{0}{22}{P}
\HeatCell{1}{22}{RF}
\HeatCell{2}{22}{P}
\HeatCell{3}{22}{P}
\HeatCell{4}{22}{P}
\HeatCell{5}{22}{P}
\HeatCell{6}{22}{--}
\HeatCell{7}{22}{--}
\HeatCell{0}{23}{P}
\HeatCell{1}{23}{RF}
\HeatCell{2}{23}{P}
\HeatCell{3}{23}{P}
\HeatCell{4}{23}{P}
\HeatCell{5}{23}{P}
\HeatCell{6}{23}{--}
\HeatCell{7}{23}{--}
\HeatCell{0}{24}{P}
\HeatCell{1}{24}{P}
\HeatCell{2}{24}{P}
\HeatCell{3}{24}{P}
\HeatCell{4}{24}{P}
\HeatCell{5}{24}{BF}
\HeatCell{6}{24}{--}
\HeatCell{7}{24}{--}
\HeatCell{0}{25}{--}
\HeatCell{1}{25}{--}
\HeatCell{2}{25}{--}
\HeatCell{3}{25}{--}
\HeatCell{4}{25}{--}
\HeatCell{5}{25}{--}
\HeatCell{6}{25}{P}
\HeatCell{7}{25}{P}
\HeatCell{0}{26}{P}
\HeatCell{1}{26}{P}
\HeatCell{2}{26}{--}
\HeatCell{3}{26}{--}
\HeatCell{4}{26}{--}
\HeatCell{5}{26}{--}
\HeatCell{6}{26}{P}
\HeatCell{7}{26}{P}
\HeatCell{0}{27}{P}
\HeatCell{1}{27}{P}
\HeatCell{2}{27}{--}
\HeatCell{3}{27}{--}
\HeatCell{4}{27}{--}
\HeatCell{5}{27}{--}
\HeatCell{6}{27}{P}
\HeatCell{7}{27}{P}
\HeatCell{0}{28}{P}
\HeatCell{1}{28}{P}
\HeatCell{2}{28}{--}
\HeatCell{3}{28}{--}
\HeatCell{4}{28}{--}
\HeatCell{5}{28}{--}
\HeatCell{6}{28}{P}
\HeatCell{7}{28}{P}
\HeatCell{0}{29}{--}
\HeatCell{1}{29}{--}
\HeatCell{2}{29}{--}
\HeatCell{3}{29}{--}
\HeatCell{4}{29}{--}
\HeatCell{5}{29}{--}
\HeatCell{6}{29}{P}
\HeatCell{7}{29}{P}
\HeatCell{0}{30}{--}
\HeatCell{1}{30}{--}
\HeatCell{2}{30}{--}
\HeatCell{3}{30}{--}
\HeatCell{4}{30}{--}
\HeatCell{5}{30}{--}
\HeatCell{6}{30}{P}
\HeatCell{7}{30}{P}
\HeatCell{0}{31}{--}
\HeatCell{1}{31}{--}
\HeatCell{2}{31}{--}
\HeatCell{3}{31}{--}
\HeatCell{4}{31}{--}
\HeatCell{5}{31}{--}
\HeatCell{6}{31}{P}
\HeatCell{7}{31}{P}
\HeatCell{0}{32}{--}
\HeatCell{1}{32}{--}
\HeatCell{2}{32}{--}
\HeatCell{3}{32}{--}
\HeatCell{4}{32}{--}
\HeatCell{5}{32}{--}
\HeatCell{6}{32}{P}
\HeatCell{7}{32}{P}
\HeatCell{0}{33}{P}
\HeatCell{1}{33}{P}
\HeatCell{2}{33}{--}
\HeatCell{3}{33}{--}
\HeatCell{4}{33}{--}
\HeatCell{5}{33}{--}
\HeatCell{6}{33}{--}
\HeatCell{7}{33}{--}
\HeatCell{0}{34}{P}
\HeatCell{1}{34}{P}
\HeatCell{2}{34}{--}
\HeatCell{3}{34}{--}
\HeatCell{4}{34}{--}
\HeatCell{5}{34}{--}
\HeatCell{6}{34}{--}
\HeatCell{7}{34}{--}
  \draw[white, line width=0.45pt] (axis cs:-0.5,-0.5) grid[xstep=1, ystep=1] (axis cs:7.5,34.5);
\end{axis}
\end{tikzpicture}
\end{minipage}%
\hfill
\begin{minipage}[t]{0.30\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  width=\textwidth, height=8cm,
  enlargelimits=false, axis on top,
  xmin=-0.5, xmax=7.5, ymin=-0.5, ymax=34.5,
  y dir=reverse,
  xtick={0,1,2,3,4,5,6,7},
  xticklabels={{C--O},{O--C},{C--OC},{OC--C},{O--OC},{OC--O},{C--OT},{OT--C}},
  x tick label style={font=\fontsize{2.7pt}{3.2pt}\selectfont\bfseries, rotate=0, anchor=north, yshift=-1pt},
  clip=false,
  ytick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34},
  yticklabels={},
  title={\scriptsize\bfseries\codex{}},
]
\HeatCell{0}{0}{BF}
\HeatCell{1}{0}{BF}
\HeatCell{2}{0}{--}
\HeatCell{3}{0}{--}
\HeatCell{4}{0}{--}
\HeatCell{5}{0}{--}
\HeatCell{6}{0}{--}
\HeatCell{7}{0}{--}
\HeatCell{0}{1}{P}
\HeatCell{1}{1}{P}
\HeatCell{2}{1}{P}
\HeatCell{3}{1}{BF}
\HeatCell{4}{1}{P}
\HeatCell{5}{1}{P}
\HeatCell{6}{1}{--}
\HeatCell{7}{1}{--}
\HeatCell{0}{2}{BF}
\HeatCell{1}{2}{P}
\HeatCell{2}{2}{P}
\HeatCell{3}{2}{BF}
\HeatCell{4}{2}{P}
\HeatCell{5}{2}{BF}
\HeatCell{6}{2}{--}
\HeatCell{7}{2}{--}
\HeatCell{0}{3}{P}
\HeatCell{1}{3}{P}
\HeatCell{2}{3}{VF}
\HeatCell{3}{3}{P}
\HeatCell{4}{3}{VF}
\HeatCell{5}{3}{P}
\HeatCell{6}{3}{--}
\HeatCell{7}{3}{--}
\HeatCell{0}{4}{--}
\HeatCell{1}{4}{--}
\HeatCell{2}{4}{P}
\HeatCell{3}{4}{BF}
\HeatCell{4}{4}{--}
\HeatCell{5}{4}{--}
\HeatCell{6}{4}{--}
\HeatCell{7}{4}{--}
\HeatCell{0}{5}{--}
\HeatCell{1}{5}{--}
\HeatCell{2}{5}{RF}
\HeatCell{3}{5}{VF}
\HeatCell{4}{5}{--}
\HeatCell{5}{5}{--}
\HeatCell{6}{5}{--}
\HeatCell{7}{5}{--}
\HeatCell{0}{6}{P}
\HeatCell{1}{6}{BF}
\HeatCell{2}{6}{RF}
\HeatCell{3}{6}{BF}
\HeatCell{4}{6}{RF}
\HeatCell{5}{6}{BF}
\HeatCell{6}{6}{--}
\HeatCell{7}{6}{--}
\HeatCell{0}{7}{P}
\HeatCell{1}{7}{P}
\HeatCell{2}{7}{P}
\HeatCell{3}{7}{VF}
\HeatCell{4}{7}{P}
\HeatCell{5}{7}{VF}
\HeatCell{6}{7}{--}
\HeatCell{7}{7}{--}
\HeatCell{0}{8}{P}
\HeatCell{1}{8}{P}
\HeatCell{2}{8}{P}
\HeatCell{3}{8}{BF}
\HeatCell{4}{8}{P}
\HeatCell{5}{8}{P}
\HeatCell{6}{8}{--}
\HeatCell{7}{8}{--}
\HeatCell{0}{9}{--}
\HeatCell{1}{9}{--}
\HeatCell{2}{9}{--}
\HeatCell{3}{9}{--}
\HeatCell{4}{9}{--}
\HeatCell{5}{9}{--}
\HeatCell{6}{9}{--}
\HeatCell{7}{9}{--}
\HeatCell{0}{10}{--}
\HeatCell{1}{10}{--}
\HeatCell{2}{10}{--}
\HeatCell{3}{10}{--}
\HeatCell{4}{10}{--}
\HeatCell{5}{10}{--}
\HeatCell{6}{10}{--}
\HeatCell{7}{10}{--}
\HeatCell{0}{11}{--}
\HeatCell{1}{11}{--}
\HeatCell{2}{11}{--}
\HeatCell{3}{11}{--}
\HeatCell{4}{11}{--}
\HeatCell{5}{11}{--}
\HeatCell{6}{11}{--}
\HeatCell{7}{11}{--}
\HeatCell{0}{12}{BF}
\HeatCell{1}{12}{BF}
\HeatCell{2}{12}{RF}
\HeatCell{3}{12}{BF}
\HeatCell{4}{12}{P}
\HeatCell{5}{12}{BF}
\HeatCell{6}{12}{--}
\HeatCell{7}{12}{--}
\HeatCell{0}{13}{P}
\HeatCell{1}{13}{BF}
\HeatCell{2}{13}{P}
\HeatCell{3}{13}{BF}
\HeatCell{4}{13}{P}
\HeatCell{5}{13}{P}
\HeatCell{6}{13}{--}
\HeatCell{7}{13}{--}
\HeatCell{0}{14}{--}
\HeatCell{1}{14}{--}
\HeatCell{2}{14}{--}
\HeatCell{3}{14}{--}
\HeatCell{4}{14}{--}
\HeatCell{5}{14}{--}
\HeatCell{6}{14}{--}
\HeatCell{7}{14}{--}
\HeatCell{0}{15}{BF}
\HeatCell{1}{15}{BF}
\HeatCell{2}{15}{RF}
\HeatCell{3}{15}{BF}
\HeatCell{4}{15}{P}
\HeatCell{5}{15}{BF}
\HeatCell{6}{15}{--}
\HeatCell{7}{15}{--}
\HeatCell{0}{16}{P}
\HeatCell{1}{16}{P}
\HeatCell{2}{16}{--}
\HeatCell{3}{16}{--}
\HeatCell{4}{16}{--}
\HeatCell{5}{16}{--}
\HeatCell{6}{16}{--}
\HeatCell{7}{16}{--}
\HeatCell{0}{17}{P}
\HeatCell{1}{17}{P}
\HeatCell{2}{17}{P}
\HeatCell{3}{17}{BF}
\HeatCell{4}{17}{P}
\HeatCell{5}{17}{P}
\HeatCell{6}{17}{--}
\HeatCell{7}{17}{--}
\HeatCell{0}{18}{P}
\HeatCell{1}{18}{P}
\HeatCell{2}{18}{VF}
\HeatCell{3}{18}{P}
\HeatCell{4}{18}{P}
\HeatCell{5}{18}{P}
\HeatCell{6}{18}{--}
\HeatCell{7}{18}{--}
\HeatCell{0}{19}{P}
\HeatCell{1}{19}{P}
\HeatCell{2}{19}{P}
\HeatCell{3}{19}{BF}
\HeatCell{4}{19}{P}
\HeatCell{5}{19}{BF}
\HeatCell{6}{19}{--}
\HeatCell{7}{19}{--}
\HeatCell{0}{20}{P}
\HeatCell{1}{20}{BF}
\HeatCell{2}{20}{P}
\HeatCell{3}{20}{BF}
\HeatCell{4}{20}{P}
\HeatCell{5}{20}{P}
\HeatCell{6}{20}{--}
\HeatCell{7}{20}{--}
\HeatCell{0}{21}{P}
\HeatCell{1}{21}{BF}
\HeatCell{2}{21}{RF}
\HeatCell{3}{21}{BF}
\HeatCell{4}{21}{RF}
\HeatCell{5}{21}{VF}
\HeatCell{6}{21}{--}
\HeatCell{7}{21}{--}
\HeatCell{0}{22}{P}
\HeatCell{1}{22}{BF}
\HeatCell{2}{22}{P}
\HeatCell{3}{22}{P}
\HeatCell{4}{22}{P}
\HeatCell{5}{22}{BF}
\HeatCell{6}{22}{--}
\HeatCell{7}{22}{--}
\HeatCell{0}{23}{P}
\HeatCell{1}{23}{RF}
\HeatCell{2}{23}{P}
\HeatCell{3}{23}{P}
\HeatCell{4}{23}{P}
\HeatCell{5}{23}{P}
\HeatCell{6}{23}{--}
\HeatCell{7}{23}{--}
\HeatCell{0}{24}{P}
\HeatCell{1}{24}{P}
\HeatCell{2}{24}{P}
\HeatCell{3}{24}{P}
\HeatCell{4}{24}{P}
\HeatCell{5}{24}{P}
\HeatCell{6}{24}{--}
\HeatCell{7}{24}{--}
\HeatCell{0}{25}{--}
\HeatCell{1}{25}{--}
\HeatCell{2}{25}{--}
\HeatCell{3}{25}{--}
\HeatCell{4}{25}{--}
\HeatCell{5}{25}{--}
\HeatCell{6}{25}{P}
\HeatCell{7}{25}{P}
\HeatCell{0}{26}{P}
\HeatCell{1}{26}{P}
\HeatCell{2}{26}{--}
\HeatCell{3}{26}{--}
\HeatCell{4}{26}{--}
\HeatCell{5}{26}{--}
\HeatCell{6}{26}{P}
\HeatCell{7}{26}{P}
\HeatCell{0}{27}{P}
\HeatCell{1}{27}{P}
\HeatCell{2}{27}{--}
\HeatCell{3}{27}{--}
\HeatCell{4}{27}{--}
\HeatCell{5}{27}{--}
\HeatCell{6}{27}{P}
\HeatCell{7}{27}{P}
\HeatCell{0}{28}{P}
\HeatCell{1}{28}{P}
\HeatCell{2}{28}{--}
\HeatCell{3}{28}{--}
\HeatCell{4}{28}{--}
\HeatCell{5}{28}{--}
\HeatCell{6}{28}{P}
\HeatCell{7}{28}{P}
\HeatCell{0}{29}{--}
\HeatCell{1}{29}{--}
\HeatCell{2}{29}{--}
\HeatCell{3}{29}{--}
\HeatCell{4}{29}{--}
\HeatCell{5}{29}{--}
\HeatCell{6}{29}{P}
\HeatCell{7}{29}{P}
\HeatCell{0}{30}{--}
\HeatCell{1}{30}{--}
\HeatCell{2}{30}{--}
\HeatCell{3}{30}{--}
\HeatCell{4}{30}{--}
\HeatCell{5}{30}{--}
\HeatCell{6}{30}{P}
\HeatCell{7}{30}{P}
\HeatCell{0}{31}{--}
\HeatCell{1}{31}{--}
\HeatCell{2}{31}{--}
\HeatCell{3}{31}{--}
\HeatCell{4}{31}{--}
\HeatCell{5}{31}{--}
\HeatCell{6}{31}{P}
\HeatCell{7}{31}{P}
\HeatCell{0}{32}{--}
\HeatCell{1}{32}{--}
\HeatCell{2}{32}{--}
\HeatCell{3}{32}{--}
\HeatCell{4}{32}{--}
\HeatCell{5}{32}{--}
\HeatCell{6}{32}{P}
\HeatCell{7}{32}{P}
\HeatCell{0}{33}{P}
\HeatCell{1}{33}{P}
\HeatCell{2}{33}{--}
\HeatCell{3}{33}{--}
\HeatCell{4}{33}{--}
\HeatCell{5}{33}{--}
\HeatCell{6}{33}{--}
\HeatCell{7}{33}{--}
\HeatCell{0}{34}{P}
\HeatCell{1}{34}{P}
\HeatCell{2}{34}{--}
\HeatCell{3}{34}{--}
\HeatCell{4}{34}{--}
\HeatCell{5}{34}{--}
\HeatCell{6}{34}{--}
\HeatCell{7}{34}{--}
  \draw[white, line width=0.45pt] (axis cs:-0.5,-0.5) grid[xstep=1, ystep=1] (axis cs:7.5,34.5);
\end{axis}
\end{tikzpicture}
\end{minipage}

\vspace{0.2em}
\begin{center}
\tiny
\setlength{\tabcolsep}{2pt}
\begin{tabular}{@{}llllllllllll@{}}
\fcolorbox{black}{pbPass!85}{\rule{0pt}{6pt}\rule{8pt}{0pt}} & Pass &
\fcolorbox{black}{pbBuildFail!85}{\rule{0pt}{6pt}\rule{8pt}{0pt}} & Build Fail &
\fcolorbox{black}{pbRunFail!85}{\rule{0pt}{6pt}\rule{8pt}{0pt}} & Run Fail &
\fcolorbox{black}{pbExtractionFail!85}{\rule{0pt}{6pt}\rule{8pt}{0pt}} & Extract Fail &
\fcolorbox{black}{pbVerifyFail!85}{\rule{0pt}{6pt}\rule{8pt}{0pt}} & Verify Fail &
\fcolorbox{black}{pbNA!55}{\rule{0pt}{6pt}\rule{8pt}{0pt}} & N/A
\end{tabular}
\end{center}
\endgroup


==> figures/figures_tek_version/f5_pass_at_k_by_direction_gpt_5-3_codex.tex <==
% pass@k by translation direction -- GPT-5.3-Codex
% Styled to match the ParBench compact grouped-bar figures.

\begin{tikzpicture}
\begin{axis}[
  parbench compact,
  ybar,
  bar width=9pt,
  ymin=0, ymax=112,
  xmin=-0.65, xmax=7.65,
  xtick={0,1,2,3,4,5,6,7},
  xticklabels={
    {CUDA--OMP},
    {OMP--CUDA},
    {CUDA--OCL},
    {OCL--CUDA},
    {OMP--OCL},
    {OCL--OMP},
    {CUDA--OMP-T},
    {OMP-T--CUDA}
  },
  xticklabel style={font=\tiny, rotate=35, anchor=east},
  ytick={0,20,40,60,80,100},
  ylabel={Average pass@$k$ (\%)},
  grid style={dashed, draw=gray!40},
  title={pass@$k$ by Translation Direction\\(GPT-5.3-Codex)},
  legend style={
    at={(0.5,-0.32)}, anchor=north,
    legend columns=2,
  },
  nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
]

\addplot[
  fill=pbOrange!70,
  draw=pbOrange!80!black,
  line width=0.8pt,
  nodes near coords,
  every node near coord/.style={font=\tiny\bfseries, anchor=south, xshift=-7.5pt, yshift=1pt, color=pbOrange!80!black},
] table[x=dir, y=p1] {figures/figures_tek_version/f5_pass_at_k_by_direction_gpt_5-3_codex.dat};
\addlegendentry{pass@1}

\addplot[
  fill=pbRodinia,
  draw=pbRodinia!70!black,
  line width=0.8pt,
  nodes near coords,
  every node near coord/.style={font=\tiny\bfseries, anchor=south, xshift=6pt, yshift=1pt, color=black},
] table[x=dir, y=p3] {figures/figures_tek_version/f5_pass_at_k_by_direction_gpt_5-3_codex.dat};
\addlegendentry{pass@3}

\end{axis}
\end{tikzpicture}


==> figures/figures_tek_version/f5_pass_at_k_by_direction_gpt_5-4.tex <==
% pass@k by translation direction -- GPT-5.4
% Styled to match the ParBench compact grouped-bar figures.

\begin{tikzpicture}
\begin{axis}[
  parbench compact,
  ybar,
  bar width=9pt,
  ymin=0, ymax=112,
  xmin=-0.65, xmax=7.65,
  xtick={0,1,2,3,4,5,6,7},
  xticklabels={
    {CUDA--OMP},
    {OMP--CUDA},
    {CUDA--OCL},
    {OCL--CUDA},
    {OMP--OCL},
    {OCL--OMP},
    {CUDA--OMP-T},
    {OMP-T--CUDA}
  },
  xticklabel style={font=\tiny, rotate=35, anchor=east},
  ytick={0,20,40,60,80,100},
  ylabel={Average pass@$k$ (\%)},
  grid style={dashed, draw=gray!40},
  title={pass@$k$ by Translation Direction\\(GPT-5.4)},
  legend style={
    at={(0.5,-0.32)}, anchor=north,
    legend columns=2,
  },
  nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
]

\addplot[
  fill=pbOrange!70,
  draw=pbOrange!80!black,
  line width=0.8pt,
  nodes near coords,
  every node near coord/.style={font=\tiny\bfseries, anchor=south, xshift=-7.5pt, yshift=1pt, color=pbOrange!80!black},
] table[x=dir, y=p1] {figures/figures_tek_version/f5_pass_at_k_by_direction_gpt_5-4.dat};
\addlegendentry{pass@1}

\addplot[
  fill=pbRodinia,
  draw=pbRodinia!70!black,
  line width=0.8pt,
  nodes near coords,
  every node near coord/.style={font=\tiny\bfseries, anchor=south, xshift=6pt, yshift=1pt, color=black},
] table[x=dir, y=p3] {figures/figures_tek_version/f5_pass_at_k_by_direction_gpt_5-4.dat};
\addlegendentry{pass@3}

\end{axis}
\end{tikzpicture}


==> figures/figures_tek_version/f5_pass_at_k_by_direction_qwen.tex <==
% pass@k by translation direction -- Qwen 3.5 397B-A17B
% Styled to match f2_repo_vs_kernel: shared ParBench compact axis, palette,
% outlined grouped bars, and bold numeric annotations.
% 8 directions (6 canonical + 2 OMP-T).

\begin{tikzpicture}
\begin{axis}[
  parbench compact,
  ybar,
  bar width=9pt,
  ymin=0, ymax=112,
  xmin=-0.65, xmax=7.65,
  xtick={0,1,2,3,4,5,6,7},
  xticklabels={
    {CUDA--OMP},
    {OMP--CUDA},
    {CUDA--OCL},
    {OCL--CUDA},
    {OMP--OCL},
    {OCL--OMP},
    {CUDA--OMP-T},
    {OMP-T--CUDA}
  },
  xticklabel style={font=\tiny, rotate=35, anchor=east},
  ytick={0,20,40,60,80,100},
  ylabel={Average pass@$k$ (\%)},
  grid style={dashed, draw=gray!40},
  title={pass@$k$ by Translation Direction\\(Qwen~3.5 397B-A17B)},
  legend style={
    at={(0.5,-0.32)}, anchor=north,
    legend columns=2,
  },
  nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
]

\addplot[
  fill=pbOrange!70,
  draw=pbOrange!80!black,
  line width=0.8pt,
  every node near coord/.style={
    font=\tiny\bfseries,
    anchor=south,
    xshift=-7.5pt,
    yshift=1pt,
    color=pbOrange!80!black
  },
] table[x=dir, y=p1] {figures/figures_tek_version/f5_pass_at_k_by_direction_qwen.dat};
\addlegendentry{pass@1}

\addplot[
  fill=pbRodinia,
  draw=pbRodinia!70!black,
  line width=0.8pt,
  every node near coord/.style={
    font=\tiny\bfseries,
    anchor=south,
    xshift=6pt,
    yshift=1pt,
    color=black
  },
] table[x=dir, y=p3] {figures/figures_tek_version/f5_pass_at_k_by_direction_qwen.dat};
\addlegendentry{pass@3}

\end{axis}
\end{tikzpicture}


==> figures/figures_tek_version/f6_cross_suite_comparison_gpt_5-3_codex.tex <==
% Cross-suite pass-rate comparison converted from PDF.
\begin{tikzpicture}
\begin{axis}[
  parbench compact,
  ybar,
  bar width=22pt,
  ymin=0, ymax=1.08,
  xmin=-0.6, xmax=4.6,
  xtick={0,1,2,3,4},
  xticklabels={Rodinia, XSBench, RSBench, mixbench, HeCBench},
  xticklabel style={font=\footnotesize},
  ytick={0,0.2,0.4,0.6,0.8,1.0},
  ylabel={Pass Rate},
  title={L0 Pass Rate by Suite (GPT-5.3-Codex)},
  grid style={dashed, draw=gray!40},
]
\addplot[
  fill=pbRodinia,
  draw=pbRodinia!70!black,
  line width=0.8pt,
  error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={line width=0.8pt, black},
    error mark options={rotate=90, mark size=3pt, line width=0.8pt, black},
] table[x=x, y=y, y error minus=errm, y error plus=errp] {figures/figures_tek_version/f6_cross_suite_comparison_gpt_5-3_codex.dat};
  \node[font=\tiny\bfseries, anchor=south] at (axis cs:0,0.6455) {47/92};
  \node[font=\tiny\bfseries, anchor=south] at (axis cs:1,0.7350) {2/6};
  \node[font=\tiny\bfseries, anchor=south] at (axis cs:2,0.9382) {4/6};
  \node[font=\tiny\bfseries, anchor=south] at (axis cs:3,0.9382) {4/6};
  \node[font=\tiny\bfseries, anchor=south] at (axis cs:4,1.0350) {26/26};
\end{axis}
\end{tikzpicture}


==> figures/figures_tek_version/f6_cross_suite_comparison_gpt_5-4.tex <==
% Cross-suite pass-rate comparison converted from PDF.
\begin{tikzpicture}
\begin{axis}[
  parbench compact,
  ybar,
  bar width=22pt,
  ymin=0, ymax=1.08,
  xmin=-0.6, xmax=4.6,
  xtick={0,1,2,3,4},
  xticklabels={Rodinia, XSBench, RSBench, mixbench, HeCBench},
  xticklabel style={font=\footnotesize},
  ytick={0,0.2,0.4,0.6,0.8,1.0},
  ylabel={Pass Rate},
  title={L0 Pass Rate by Suite (GPT-5.4)},
  grid style={dashed, draw=gray!40},
]
\addplot[
  fill=pbRodinia,
  draw=pbRodinia!70!black,
  line width=0.8pt,
  error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={line width=0.8pt, black},
    error mark options={rotate=90, mark size=3pt, line width=0.8pt, black},
] table[x=x, y=y, y error minus=errm, y error plus=errp] {figures/figures_tek_version/f6_cross_suite_comparison_gpt_5-4.dat};
  \node[font=\tiny\bfseries, anchor=south] at (axis cs:0,0.6455) {47/92};
  \node[font=\tiny\bfseries, anchor=south] at (axis cs:1,0.9382) {4/6};
  \node[font=\tiny\bfseries, anchor=south] at (axis cs:2,0.9382) {4/6};
  \node[font=\tiny\bfseries, anchor=south] at (axis cs:3,0.9382) {4/6};
  \node[font=\tiny\bfseries, anchor=south] at (axis cs:4,1.0136) {24/26};
\end{axis}
\end{tikzpicture}


==> figures/figures_tek_version/f6_cross_suite_comparison_qwen.tex <==
% Cross-suite pass-rate comparison converted from PDF.
\begin{tikzpicture}
\begin{axis}[
  parbench compact,
  ybar,
  bar width=22pt,
  ymin=0, ymax=1.08,
  xmin=-0.6, xmax=4.6,
  xtick={0,1,2,3,4},
  xticklabels={Rodinia, XSBench, RSBench, mixbench, HeCBench},
  xticklabel style={font=\footnotesize},
  ytick={0,0.2,0.4,0.6,0.8,1.0},
  ylabel={Pass Rate},
  title={L0 Pass Rate by Suite (Qwen~3.5 397B-A17B)},
  grid style={dashed, draw=gray!40},
]
\addplot[
  fill=pbRodinia,
  draw=pbRodinia!70!black,
  line width=0.8pt,
  error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={line width=0.8pt, black},
    error mark options={rotate=90, mark size=3pt, line width=0.8pt, black},
] table[x=x, y=y, y error minus=errm, y error plus=errp] {figures/figures_tek_version/f6_cross_suite_comparison_qwen.dat};
  \node[font=\tiny\bfseries, anchor=south] at (axis cs:0,0.2479) {15/110};
  \node[font=\tiny\bfseries, anchor=south] at (axis cs:1,0.4253) {0/6};
  \node[font=\tiny\bfseries, anchor=south] at (axis cs:2,0.4253) {0/6};
  \node[font=\tiny\bfseries, anchor=south] at (axis cs:3,0.4253) {0/6};
  \node[font=\tiny\bfseries, anchor=south] at (axis cs:4,0.6118) {12/30};
\end{axis}
\end{tikzpicture}


==> figures/figures_tek_version/f7_augmentation_robustness.tex <==
% Augmentation Robustness -- 3-model line chart with asymmetric Wilson 95% CI error bars
% Data source: L0 from -s0.json first-sample files; L1-L4 from augmentation result JSONs
%
% Qwen:          L0=34.6 [19.4,53.8]  L1=75.0 [46.8,91.1]  L2=83.3 [55.2,95.3]
%                L3=75.0 [46.8,91.1]  L4=83.3 [55.2,95.3]
% GPT-5.4:       L0=87.5 [69.0,95.7]  L1=90.9 [72.2,97.5]  L2=95.5 [78.2,99.2]
%                L3=81.8 [61.5,92.7]  L4=90.9 [72.2,97.5]
% GPT-5.3-codex: L0=75.0 [55.1,88.0]  L1=85.0 [64.0,94.8]  L2=85.0 [64.0,94.8]
%                L3=85.0 [64.0,94.8]  L4=90.0 [69.9,97.2]

\begin{tikzpicture}
\begin{axis}[
  parbench compact,
  width=\columnwidth,
  height=6.5cm,
  ymin=0, ymax=108,
  xmin=-0.4, xmax=4.4,
  xtick={0,1,2,3,4},
  xticklabels={
    {L0 (orig.)},
    {L1},
    {L2},
    {L3},
    {L4 (max)}
  },
  ytick={0,20,40,60,80,100},
  yticklabels={0,20,40,60,80,100},
  ylabel={Pass Rate (\%)},
  ymajorgrids=true,
  grid style={dashed, draw=gray!40},
  tick label style={font=\footnotesize},
  label style={font=\footnotesize},
  title style={font=\small\bfseries, align=center},
  title={Augmentation Robustness Across Levels},
  legend style={
    at={(0.5,-0.26)}, anchor=north,
    legend columns=1,
    font=\footnotesize,
    draw=gray!50,
  },
  clip=false,
]

% Vertical separator between L0 and augmented levels
\draw[dashed, gray!55, line width=0.8pt] (axis cs:0.5, 0) -- (axis cs:0.5, 100);

% -- Qwen 3.5 397B (orange, diamond) --
\addplot[
  color=pbOrange,
  mark=diamond*,
  mark size=3.5pt,
  line width=1.2pt,
  dashdotted,
  error bars/.cd, y dir=both, y explicit,
]
table[x=lv, y=qw, y error plus=qw_hi, y error minus=qw_lo] {figures/figures_tek_version/f7_augmentation_robustness.dat};
\addlegendentry{Qwen~3.5 397B-A17B}

% -- GPT-5.4 (blue, inverted triangle) --
\addplot[
  color=pbRodinia,
  mark=triangle*,
  mark options={rotate=180},
  mark size=3.5pt,
  line width=1.2pt,
  dashed,
  error bars/.cd, y dir=both, y explicit,
]
table[x=lv, y=g54, y error plus=g54_hi, y error minus=g54_lo] {figures/figures_tek_version/f7_augmentation_robustness.dat};
\addlegendentry{GPT-5.4}

% -- GPT-5.3-Codex (teal, square) --
\addplot[
  color=pbTeal,
  mark=square*,
  mark size=3pt,
  line width=1.2pt,
  error bars/.cd, y dir=both, y explicit,
]
table[x=lv, y=cdx, y error plus=cdx_hi, y error minus=cdx_lo] {figures/figures_tek_version/f7_augmentation_robustness.dat};
\addlegendentry{GPT-5.3-Codex}

% -- Stacked labels inside the plot, y=0–20 band (no data lines pass through here) --
% Row 1 = Qwen (orange) at y=16, Row 2 = GPT-5.4 (blue) at y=10, Row 3 = Codex (teal) at y=4
\node[font=\tiny\bfseries, color=pbOrange!80!black,  anchor=center] at (axis cs:0, 16) {34.6\%};
\node[font=\tiny\bfseries, color=pbOrange!80!black,  anchor=center] at (axis cs:1, 16) {75.0\%};
\node[font=\tiny\bfseries, color=pbOrange!80!black,  anchor=center] at (axis cs:2, 16) {83.3\%};
\node[font=\tiny\bfseries, color=pbOrange!80!black,  anchor=center] at (axis cs:3, 16) {75.0\%};
\node[font=\tiny\bfseries, color=pbOrange!80!black,  anchor=center] at (axis cs:4, 16) {83.3\%};

\node[font=\tiny\bfseries, color=pbRodinia!70!black, anchor=center] at (axis cs:0, 10) {87.5\%};
\node[font=\tiny\bfseries, color=pbRodinia!70!black, anchor=center] at (axis cs:1, 10) {90.9\%};
\node[font=\tiny\bfseries, color=pbRodinia!70!black, anchor=center] at (axis cs:2, 10) {95.5\%};
\node[font=\tiny\bfseries, color=pbRodinia!70!black, anchor=center] at (axis cs:3, 10) {81.8\%};
\node[font=\tiny\bfseries, color=pbRodinia!70!black, anchor=center] at (axis cs:4, 10) {90.9\%};

\node[font=\tiny\bfseries, color=pbTealDark,         anchor=center] at (axis cs:0, 4) {75.0\%};
\node[font=\tiny\bfseries, color=pbTealDark,         anchor=center] at (axis cs:1, 4) {85.0\%};
\node[font=\tiny\bfseries, color=pbTealDark,         anchor=center] at (axis cs:2, 4) {85.0\%};
\node[font=\tiny\bfseries, color=pbTealDark,         anchor=center] at (axis cs:3, 4) {85.0\%};
\node[font=\tiny\bfseries, color=pbTealDark,         anchor=center] at (axis cs:4, 4) {90.0\%};

\end{axis}
\end{tikzpicture}


==> figures/figures_tek_version/kernel_api_bubble.tex <==
% Benchmark kernel richness vs API breadth (bubble chart)
% DATA SOURCES:
%   x-axis (n_apis): analysis/data/benchmarks_api_matrix_v6_with_links.xlsx column "n_apis"
%   y-axis (kernel count): caption-authoritative values for labeled benchmarks:
%     HeCBench=522 (capped 100), RAJAPerf=80, CloverLeaf=23, BabelStream=5, miniBUDE=1
%     Other benchmarks: estimated from suite documentation (see HANDOFF-figure-consistency.md)
%   category (color): "kind" column from the same CSV
%   71 total benchmarks, 6 categories
\begin{tikzpicture}
\begin{axis}[
  parbench compact,
  width=\columnwidth,
  height=0.7\columnwidth,
  xlabel={Number of APIs Supported},
  ylabel={Number of Kernels (capped at 100)},
  xmin=0, xmax=13,
  ymin=-5, ymax=110,
  xtick={1,2,3,4,5,6,7,8,9,10,11,12},
  grid=major,
  grid style={dashed, draw=gray!30},
  title={Benchmark Kernel Richness vs API Breadth\\(Bubble size $=$ kernel count)},
  title style={font=\small\bfseries, align=center},
  legend style={at={(1.0,1.0)}, anchor=north east, font=\tiny, draw=gray!50},
  clip=false,
]
\addplot[only marks, mark=*,
  fill=pbOrange!80, draw=pbOrange!80!black, fill opacity=0.7,
  visualization depends on={\thisrow{size} \as \perpointmarksize},
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
] table[x=x, y=y, meta=size] {figures/figures_tek_version/kernel_api_bubble_microbenchmarks.dat};
\addlegendentry{Microbenchmarks}
\addplot[only marks, mark=*,
  fill=pbPass!80, draw=pbPass!80!black, fill opacity=0.7,
  visualization depends on={\thisrow{size} \as \perpointmarksize},
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
] table[x=x, y=y, meta=size] {figures/figures_tek_version/kernel_api_bubble_suites.dat};
\addlegendentry{Suites}
\addplot[only marks, mark=*,
  fill=cyan!60, draw=cyan!60!black, fill opacity=0.7,
  visualization depends on={\thisrow{size} \as \perpointmarksize},
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
] table[x=x, y=y, meta=size] {figures/figures_tek_version/kernel_api_bubble_miniapps.dat};
\addlegendentry{Miniapps}
\addplot[only marks, mark=*,
  fill=blue!20, draw=blue!40, fill opacity=0.7,
  visualization depends on={\thisrow{size} \as \perpointmarksize},
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
] table[x=x, y=y, meta=size] {figures/figures_tek_version/kernel_api_bubble_proxy_apps.dat};
\addlegendentry{Proxy apps}
\addplot[only marks, mark=*,
  fill=orange!50, draw=orange!70!black, fill opacity=0.7,
  visualization depends on={\thisrow{size} \as \perpointmarksize},
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
] table[x=x, y=y, meta=size] {figures/figures_tek_version/kernel_api_bubble_libraries.dat};
\addlegendentry{Libraries}
\addplot[only marks, mark=*,
  fill=blue!60, draw=blue!80!black, fill opacity=0.7,
  visualization depends on={\thisrow{size} \as \perpointmarksize},
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
] table[x=x, y=y, meta=size] {figures/figures_tek_version/kernel_api_bubble_applications.dat};
\addlegendentry{Applications}
\node[font=\tiny, anchor=south east] at (axis cs:6,100) {HeCBench};
\node[font=\tiny, anchor=south east] at (axis cs:5,80) {RAJAPerf};
\node[font=\tiny, anchor=south east] at (axis cs:11,23) {CloverLeaf};
\node[font=\tiny, anchor=south west] at (axis cs:12,5) {BabelStream};
\node[font=\tiny, anchor=north west] at (axis cs:12,1) {miniBUDE};
\end{axis}
\end{tikzpicture}


==> figures/figures_tek_version/kernel_level_cooccurrence_heatmap.tex <==
% Kernel-level API co-occurrence heatmap (lower-triangular matrix)
% APIs (col/row 0–12): CUDA, HIP, SYCL, OpenCL, OpenMP, OMP-Target,
%                      OpenACC, Kokkos, RAJA, TBB, Thrust, stdpar, Sequential
% NaN = upper triangle (rendered white); y dir=reverse puts CUDA at top-left
\begin{tikzpicture}
\begin{axis}[
  width=\columnwidth,
  height=\columnwidth,
  enlargelimits=false,
  axis on top,
  y dir=reverse,
  tick label style={font=\tiny},
  title style={font=\small\bfseries, align=center},
  colorbar,
  colorbar style={
    font=\tiny, width=0.3cm,
    ylabel={\# Kernels},
    ylabel style={font=\tiny},
  },
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12},
  xticklabels={CUDA,HIP,SYCL,OpenCL,OpenMP,{OpenMP Target},OpenACC,Kokkos,RAJA,TBB,Thrust,stdpar,Seq.},
  xticklabel style={font=\tiny, rotate=45, anchor=east},
  ytick={0,1,2,3,4,5,6,7,8,9,10,11,12},
  yticklabels={CUDA,HIP,SYCL,OpenCL,OpenMP,{OMP Target},OpenACC,Kokkos,RAJA,TBB,Thrust,stdpar,Seq.},
  yticklabel style={font=\tiny},
  xmin=-0.5, xmax=12.5,
  ymin=-0.5, ymax=12.5,
  colormap={ylOrRd}{
    rgb255(0)=(255,255,204)
    rgb255(100)=(254,217,118)
    rgb255(250)=(253,141,60)
    rgb255(420)=(227,26,28)
    rgb255(656)=(128,0,38)
  },
  point meta min=0, point meta max=656,
  title={Kernel-Level API Co-occurrence\\(Number of Kernels with Both APIs)},
]
  %% Color matrix -- NaN for upper triangle (above diagonal → rendered white)
  \addplot[matrix plot*, mesh/cols=13, point meta=explicit] coordinates {
    % y=0: CUDA diagonal only
    (0,0)[656]   (1,0)[nan]   (2,0)[nan]   (3,0)[nan]   (4,0)[nan]   (5,0)[nan]   (6,0)[nan]   (7,0)[nan]   (8,0)[nan]   (9,0)[nan]   (10,0)[nan]  (11,0)[nan]  (12,0)[nan]
    % y=1: HIP
    (0,1)[633]   (1,1)[633]   (2,1)[nan]   (3,1)[nan]   (4,1)[nan]   (5,1)[nan]   (6,1)[nan]   (7,1)[nan]   (8,1)[nan]   (9,1)[nan]   (10,1)[nan]  (11,1)[nan]  (12,1)[nan]
    % y=2: SYCL
    (0,2)[616]   (1,2)[615]   (2,2)[616]   (3,2)[nan]   (4,2)[nan]   (5,2)[nan]   (6,2)[nan]   (7,2)[nan]   (8,2)[nan]   (9,2)[nan]   (10,2)[nan]  (11,2)[nan]  (12,2)[nan]
    % y=3: OpenCL
    (0,3)[27]    (1,3)[6]     (2,3)[6]     (3,3)[27]    (4,3)[nan]   (5,3)[nan]   (6,3)[nan]   (7,3)[nan]   (8,3)[nan]   (9,3)[nan]   (10,3)[nan]  (11,3)[nan]  (12,3)[nan]
    % y=4: OpenMP
    (0,4)[472]   (1,4)[453]   (2,4)[453]   (3,4)[24]    (4,4)[472]   (5,4)[nan]   (6,4)[nan]   (7,4)[nan]   (8,4)[nan]   (9,4)[nan]   (10,4)[nan]  (11,4)[nan]  (12,4)[nan]
    % y=5: OMP Target
    (0,5)[106]   (1,5)[106]   (2,5)[106]   (3,5)[0]     (4,5)[106]   (5,5)[106]   (6,5)[nan]   (7,5)[nan]   (8,5)[nan]   (9,5)[nan]   (10,5)[nan]  (11,5)[nan]  (12,5)[nan]
    % y=6: OpenACC
    (0,6)[22]    (1,6)[22]    (2,6)[22]    (3,6)[6]     (4,6)[22]    (5,6)[0]     (6,6)[22]    (7,6)[nan]   (8,6)[nan]   (9,6)[nan]   (10,6)[nan]  (11,6)[nan]  (12,6)[nan]
    % y=7: Kokkos
    (0,7)[22]    (1,7)[22]    (2,7)[22]    (3,7)[6]     (4,7)[22]    (5,7)[0]     (6,7)[22]    (7,7)[22]    (8,7)[nan]   (9,7)[nan]   (10,7)[nan]  (11,7)[nan]  (12,7)[nan]
    % y=8: RAJA
    (0,8)[6]     (1,8)[6]     (2,8)[6]     (3,8)[6]     (4,8)[6]     (5,8)[0]     (6,8)[6]     (7,8)[6]     (8,8)[6]     (9,8)[nan]   (10,8)[nan]  (11,8)[nan]  (12,8)[nan]
    % y=9: TBB
    (0,9)[22]    (1,9)[22]    (2,9)[22]    (3,9)[6]     (4,9)[22]    (5,9)[0]     (6,9)[22]    (7,9)[22]    (8,9)[6]     (9,9)[22]    (10,9)[nan]  (11,9)[nan]  (12,9)[nan]
    % y=10: Thrust
    (0,10)[6]    (1,10)[6]    (2,10)[6]    (3,10)[6]    (4,10)[6]    (5,10)[0]    (6,10)[6]    (7,10)[6]    (8,10)[6]    (9,10)[6]    (10,10)[6]   (11,10)[nan] (12,10)[nan]
    % y=11: stdpar
    (0,11)[6]    (1,11)[6]    (2,11)[6]    (3,11)[6]    (4,11)[6]    (5,11)[0]    (6,11)[6]    (7,11)[6]    (8,11)[6]    (9,11)[6]    (10,11)[6]   (11,11)[6]   (12,11)[nan]
    % y=12: Sequential
    (0,12)[106]  (1,12)[106]  (2,12)[106]  (3,12)[0]    (4,12)[106]  (5,12)[106]  (6,12)[0]    (7,12)[0]    (8,12)[0]    (9,12)[0]    (10,12)[0]   (11,12)[0]   (12,12)[106]
  };
  %% White labels for dark cells (value >= 200)
  \addplot[
    only marks, mark=none, point meta=explicit,
    nodes near coords={\pgfmathfloattoint{\pgfplotspointmeta}\pgfmathresult},
    nodes near coords align={center},
    every node near coord/.style={font=\footnotesize\bfseries, text=white, inner sep=0pt}
  ] coordinates {
    (0,0)[656]  (0,1)[633]  (1,1)[633]  (0,2)[616]  (1,2)[615]  (2,2)[616]
    (0,4)[472]  (1,4)[453]  (2,4)[453]  (4,4)[472]
  };
  %% Black labels for light cells (value < 200) -- lower triangle only
  \addplot[
    only marks, mark=none, point meta=explicit,
    nodes near coords={\pgfmathfloattoint{\pgfplotspointmeta}\pgfmathresult},
    nodes near coords align={center},
    every node near coord/.style={font=\footnotesize\bfseries, text=black, inner sep=0pt}
  ] coordinates {
    % Row 3 (OpenCL)
    (0,3)[27]    (1,3)[6]     (2,3)[6]     (3,3)[27]
    % Row 4 light cell
    (3,4)[24]
    % Row 5 (OMP Target)
    (0,5)[106]   (1,5)[106]   (2,5)[106]   (3,5)[0]     (4,5)[106]   (5,5)[106]
    % Row 6 (OpenACC)
    (0,6)[22]    (1,6)[22]    (2,6)[22]    (3,6)[6]     (4,6)[22]    (5,6)[0]     (6,6)[22]
    % Row 7 (Kokkos)
    (0,7)[22]    (1,7)[22]    (2,7)[22]    (3,7)[6]     (4,7)[22]    (5,7)[0]     (6,7)[22]    (7,7)[22]
    % Row 8 (RAJA)
    (0,8)[6]     (1,8)[6]     (2,8)[6]     (3,8)[6]     (4,8)[6]     (5,8)[0]     (6,8)[6]     (7,8)[6]     (8,8)[6]
    % Row 9 (TBB)
    (0,9)[22]    (1,9)[22]    (2,9)[22]    (3,9)[6]     (4,9)[22]    (5,9)[0]     (6,9)[22]    (7,9)[22]    (8,9)[6]     (9,9)[22]
    % Row 10 (Thrust)
    (0,10)[6]    (1,10)[6]    (2,10)[6]    (3,10)[6]    (4,10)[6]    (5,10)[0]    (6,10)[6]    (7,10)[6]    (8,10)[6]    (9,10)[6]    (10,10)[6]
    % Row 11 (stdpar)
    (0,11)[6]    (1,11)[6]    (2,11)[6]    (3,11)[6]    (4,11)[6]    (5,11)[0]    (6,11)[6]    (7,11)[6]    (8,11)[6]    (9,11)[6]    (10,11)[6]   (11,11)[6]
    % Row 12 (Sequential)
    (0,12)[106]  (1,12)[106]  (2,12)[106]  (3,12)[0]    (4,12)[106]  (5,12)[106]  (6,12)[0]    (7,12)[0]    (8,12)[0]    (9,12)[0]    (10,12)[0]   (11,12)[0]   (12,12)[106]
  };
\end{axis}
\end{tikzpicture}


==> figures/figures_tek_version/top_candidates.tex <==
% Top Rosetta Stone Candidates: Kernels vs APIs
% Grouped bar chart: 8 top repositories by (scaled kernel count, API count)
% Kernel counts annotated above blue bars; blue bars scaled (/35) for readability.
% Data verified against benchmarks_api_matrix_v6_with_links.xlsx (2026-05-02):
%   HeCBench:    522 kernels (→14.9 scaled), 6 APIs (CUDA, HIP, SYCL, OMP, OMP-tgt, MPI)
%   BabelStream:   5 kernels (→0.14),       12 APIs
%   RAJAPerf:     80 kernels (→2.3),         5 APIs (OMP, CUDA, HIP, SYCL, RAJA)
%   miniBUDE:      1 kernel  (→0.03),       12 APIs
%   CloverLeaf:   23 kernels (→0.66),       11 APIs
%   Kokkos:       50 kernels (→1.4),         4 APIs (OMP, CUDA, HIP, Kokkos)
%   PRK:          12 kernels (→0.34),        9 APIs (MPI, MPI+OMP, OMP, Fortran, Chapel, Charm++, UPC, OpenSHMEM, Serial)
%   Rodinia:      22 kernels (→0.63),        4 APIs (OMP, CUDA, SYCL, OCL)
\begin{tikzpicture}
\begin{axis}[
  parbench compact,
  ybar,
  bar width=8pt,
  height=6cm,
  ylabel={Count},
  xtick={0,1,2,3,4,5,6,7},
  xticklabels={HeCBench, BabelStream, RAJAPerf, miniBUDE, CloverLeaf, Kokkos, PRK, Rodinia},
  xticklabel style={font=\tiny, rotate=45, anchor=east},
  xmin=-0.6, xmax=7.6,
  ymin=0, ymax=18,
  ytick={0,3,6,9,12,15},
  legend style={at={(0.5,0.98)}, anchor=north, font=\footnotesize}, legend columns=2,
  ymajorgrids=true,
  grid style={dashed, draw=gray!20},
  title={Top Multi-API Repository Candidates},
  clip=false,
]
  % Kernels (scaled: true count / 35)
  \addplot[fill=pbRodinia, draw=pbRodinia!70!black, line width=0.6pt]
    coordinates {(0,14.9) (1,0.14) (2,2.3) (3,0.03) (4,0.66) (5,1.4) (6,0.34) (7,0.63)};
  \addlegendentry{Kernels (scaled)}

  % APIs (unscaled, from CSV n_apis)
  \addplot[fill=pbOrange, draw=pbOrange!70!black, line width=0.6pt]
    coordinates {(0,6) (1,12) (2,5) (3,12) (4,11) (5,4) (6,9) (7,4)};
  \addlegendentry{APIs}

  % Annotate true kernel counts above blue bars
  \node[above, font=\tiny\bfseries, color=pbRodinia!80!black] at (axis cs:-0.13,14.9) {522};
  \node[above, font=\tiny\bfseries, color=pbRodinia!80!black] at (axis cs:0.87,0.14) {5};
  \node[above, font=\tiny\bfseries, color=pbRodinia!80!black] at (axis cs:1.87,2.3) {80};
  \node[above, font=\tiny\bfseries, color=pbRodinia!80!black] at (axis cs:2.87,0.03) {1};
  \node[above, font=\tiny\bfseries, color=pbRodinia!80!black] at (axis cs:3.87,0.66) {23};
  \node[above, font=\tiny\bfseries, color=pbRodinia!80!black] at (axis cs:4.87,1.4) {50};
  \node[above, font=\tiny\bfseries, color=pbRodinia!80!black] at (axis cs:5.87,0.34) {12};
  \node[above, font=\tiny\bfseries, color=pbRodinia!80!black] at (axis cs:6.87,0.63) {22};

  % Annotate API counts above orange bars
  \node[above, font=\tiny\bfseries, color=pbOrange!80!black] at (axis cs:0.13,6) {6};
  \node[above, font=\tiny\bfseries, color=pbOrange!80!black] at (axis cs:1.13,12) {12};
  \node[above, font=\tiny\bfseries, color=pbOrange!80!black] at (axis cs:2.13,5) {5};
  \node[above, font=\tiny\bfseries, color=pbOrange!80!black] at (axis cs:3.13,12) {12};
  \node[above, font=\tiny\bfseries, color=pbOrange!80!black] at (axis cs:4.13,11) {11};
  \node[above, font=\tiny\bfseries, color=pbOrange!80!black] at (axis cs:5.13,4) {4};
  \node[above, font=\tiny\bfseries, color=pbOrange!80!black] at (axis cs:6.13,9) {9};
  \node[above, font=\tiny\bfseries, color=pbOrange!80!black] at (axis cs:7.13,4) {4};
\end{axis}
\end{tikzpicture}

